Resource-efficient Deep Neural Networks for Automotive Radar Interference Mitigation

Radar sensors are crucial for environment perception of driver assistance systems as well as autonomous vehicles. With a rising number of radar sensors and the so far unregulated automotive radar frequency band, mutual interference is inevitable and must be dealt with. Algorithms and models operating on radar data are required to run the early processing steps on specialized radar sensor hardware. This specialized hardware typically has strict resource-constraints, i.e. a low memory capacity and low computational power. Convolutional Neural Network (CNN)-based approaches for denoising and interference mitigation yield promising results for radar processing in terms of performance. Regarding resource-constraints, however, CNNs typically exceed the hardware's capacities by far. In this paper we investigate quantization techniques for CNN-based denoising and interference mitigation of radar signals. We analyze the quantization of (i) weights and (ii) activations of different CNN-based model architectures. This quantization results in reduced memory requirements for model storage and during inference. We compare models with fixed and learned bit-widths and contrast two different methodologies for training quantized CNNs, i.e. the straight-through gradient estimator and training distributions over discrete weights. We illustrate the importance of structurally small real-valued base models for quantization and show that learned bit-widths yield the smallest models. We achieve a memory reduction of around 80\% compared to the real-valued baseline. Due to practical reasons, however, we recommend the use of 8 bits for weights and activations, which results in models that require only 0.2 megabytes of memory.

==> _rd_interf_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2cm,
height=2cm,
scale only axis,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {meas_rd_interf_id0-000.png};
\end{axis}

\end{tikzpicture}

==> _rd_interf_only_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2cm,
height=2cm,
scale only axis,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {_rd_interf_only_id0-000.png};
\end{axis}

\end{tikzpicture}

==> activations_l0_id0.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l0_f0_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l0_f1_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_sample12_interfered_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\end{groupplot}

\end{tikzpicture}


==> activations_l0_id1.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l0_f0_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l0_f1_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_sample12_clean_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l1_id0.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
	group style={group size=8 by 2},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f0_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f1_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f2_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f3_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f4_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={color0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f5_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f6_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={color1, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f7_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f8_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={color3, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f9_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f10_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f11_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f12_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f13_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f14_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={color0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f15_out_i0-000.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l1_id1.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=8 by 2},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f0_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f1_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f2_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f3_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f4_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f5_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f6_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f7_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f8_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f9_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f10_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f11_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f12_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f13_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f14_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l1_f15_out_i1-000.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l2_id0.tex <==
\begin{tikzpicture}
	
\definecolor{blue0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f0_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f1_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f2_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f3_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f4_out_i0-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f5_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f6_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f7_out_i0-000.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l2_id1.tex <==
\begin{tikzpicture}
	
\definecolor{blue0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f0_out_i1-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f1_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f2_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f3_out_i1-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f4_out_i1-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
set layers=axis on top,
axis line style={blue0, line width=3mm},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f5_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f6_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l2_f7_out_i1-000.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l3_id0.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l3_f0_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l3_f1_out_i0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_sample12_output_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\end{groupplot}
\end{tikzpicture}


==> activations_l3_id1.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=8 by 1},
	width=\columnwidth
]\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l3_f0_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_l3_f1_out_i1-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_sample12_output_id0-001.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-6.66666666666667, xmax=6.33333333333333,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=6, ymax=28.1684210526316,
ytick style={color=white!33.33333333333333!black},
opacity=0.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.66666666666667, xmax=6.33333333333333, ymin=6, ymax=28.1684210526316] {visualization_activations_placeholder.png};

\end{groupplot}
\end{tikzpicture}


==> big_picture_tikz.tex <==
	
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=5cm]
	\node (probabilistic) {
		\includegraphics[width=3.5cm]{nn_distribution_binary}}
	(probabilistic.north) node[above] {\normalsize probabilistic};
	
	\node (dicrete)  [right of=probabilistic] {
		\includegraphics[width=3.5cm]{nn_point_estimate_binary}
	}(dicrete.north) node[above] {\normalsize discrete weights};
	
	\path[->] (probabilistic) edge [bend left] node [above] {argmax} (dicrete);
	\path[->] (probabilistic) edge [bend right] node [below] {sample} (dicrete);
\end{tikzpicture}


==> cdf_classical_f1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2.3, connect spies}]
%{circle, magnification=3, connect spies}]

%
\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
\definecolor{color3}{rgb}{0.8, 0.36, 0.36 } % IMAT
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
%
%\definecolor{cnnlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% R:123, G:104, B:238
%\definecolor{cnnlila}{rgb}{0.48,0.40625,0.9296875}
\definecolor{cnnlila}{HTML}{9673A6} % lila
\definecolor{cnngreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{cleanblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}

% shorter legend markers
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %% default is (0.3cm,0cm)
			(0.3cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{axis}[
scale only axis=true,
%width=0.3\textwidth,
%height=0.23\textwidth,
width=\textwidth,
height=0.75\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.0,1)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
%legend entries={{Zeroing},{IMAT},{Ramp filtering},{CNN},{Interfered},{Clean}},
legend entries={{CNN-Real},{CNN-8WA},{Zeroing},{IMAT},{Ramp filtering},{Interfered},{Clean}},
tick align=outside,
tick pos=left,
%x grid style={white},
xmajorgrids,
%
%xmin=-0.05, xmax=1.05,
%
xmin=0.55, xmax=1.05,
%
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ymajorgrids,
ymin=-0.0458, ymax=1.0498,
ytick style={color=white!33.33333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$},
ylabel={Probability P(F1-Score $\leq$ $x$)}
]


\addlegendimage{solid, no markers, cnngreen, line width=2pt}
\addlegendimage{solid, no markers, cnnlila, line width=2pt}
\addlegendimage{solid, no markers, color2, line width=2pt}  % zeoring
\addlegendimage{solid, no markers, color3, line width=2pt}  % imat
\addlegendimage{solid, no markers, color0, line width=2pt}   % ramp filtering
\addlegendimage{solid, no markers, interferedorange, line width=2pt}
\addlegendimage{solid, no markers, cleanblue, line width=2pt}


\addplot [semithick, interferedorange, line width=2pt]
table {%
0 0.004
0.0952380952380952 0.008
0.109090909090909 0.012
0.208333333333333 0.016
0.232558139534884 0.02
0.25 0.024
0.347826086956522 0.028
0.352941176470588 0.032
0.424242424242424 0.036
0.51063829787234 0.04
0.526315789473684 0.044
0.54014598540146 0.048
0.541176470588235 0.052
0.549205097884641 0.056
0.55421686746988 0.06
0.581196581196581 0.064
0.592592592592593 0.068
0.6 0.072
0.6 0.076
0.608695652173913 0.08
0.610919143054596 0.084
0.615384615384615 0.088
0.621621621621622 0.092
0.625523012552301 0.096
0.627450980392157 0.1
0.639175257731959 0.104
0.647058823529412 0.108
0.647619047619048 0.112
0.6480972930561 0.116
0.658227848101266 0.12
0.664429530201342 0.124
0.666666666666667 0.128
0.666666666666667 0.132
0.674698795180723 0.136
0.675324675324675 0.14
0.676056338028169 0.144
0.685714285714286 0.148
0.687350835322196 0.152
0.693333333333333 0.156
0.694444444444444 0.16
0.697986577181208 0.164
0.704 0.168
0.705882352941176 0.172
0.718972895863053 0.176
0.719101123595506 0.18
0.722222222222222 0.184
0.724137931034483 0.188
0.727334235453315 0.192
0.72972972972973 0.196
0.740740740740741 0.2
0.741447521526647 0.204
0.745762711864407 0.208
0.748978665456196 0.212
0.75 0.216
0.75 0.22
0.756756756756757 0.224
0.759619362846504 0.228
0.761061946902655 0.232
0.764227642276423 0.236
0.767835253738661 0.24
0.769230769230769 0.244
0.770577933450088 0.248
0.779661016949152 0.252
0.781789222192726 0.256
0.784957627118644 0.26
0.793211637193383 0.264
0.794117647058824 0.268
0.797360980207352 0.272
0.797890633956208 0.276
0.8 0.28
0.805361525391731 0.284
0.80672268907563 0.288
0.807453416149068 0.292
0.811475409836066 0.296
0.811612903225807 0.3
0.816326530612245 0.304
0.818625277161863 0.308
0.819909197914915 0.312
0.820846905537459 0.316
0.821192052980133 0.32
0.824178712220762 0.324
0.826530612244898 0.328
0.832125603864734 0.332
0.832369942196532 0.336
0.834355828220859 0.34
0.836847226727214 0.344
0.842291267854513 0.348
0.844221105527638 0.352
0.849071328234743 0.356
0.851160673645881 0.36
0.851985559566787 0.364
0.852082336045955 0.368
0.8536866359447 0.372
0.857142857142857 0.376
0.859103754541784 0.38
0.860893379922561 0.384
0.861917326297274 0.388
0.864208839019922 0.392
0.864456278989864 0.396
0.864516129032258 0.4
0.865830115830116 0.404
0.868651488616462 0.408
0.870588235294118 0.412
0.872727272727273 0.416
0.876696832579186 0.42
0.876794514677523 0.424
0.878048780487805 0.428
0.880952380952381 0.432
0.882923673997413 0.436
0.883293838862559 0.44
0.883720930232558 0.444
0.883908335431881 0.448
0.884615384615385 0.452
0.88627900315096 0.456
0.88634617026727 0.46
0.886363636363636 0.464
0.8870343492985 0.468
0.887531806615776 0.472
0.890619469026549 0.476
0.89065606361829 0.48
0.890849976776591 0.484
0.89142091152815 0.488
0.891605017690576 0.492
0.892123593498839 0.496
0.893279022403259 0.5
0.8935124508519 0.504
0.89390142021721 0.508
0.894736842105263 0.512
0.895631958889025 0.516
0.898876404494382 0.52
0.898887434554974 0.524
0.9 0.528
0.904713634059807 0.532
0.904761904761905 0.536
0.905343205923554 0.54
0.905604091199659 0.544
0.906422018348624 0.548
0.906747755574862 0.552
0.907081601980373 0.556
0.907860157680975 0.56
0.909247497039509 0.564
0.910891089108911 0.568
0.911908646003263 0.572
0.913827655310621 0.576
0.913939393939394 0.58
0.913946587537092 0.584
0.914798206278027 0.588
0.915629545821885 0.592
0.917765523855191 0.596
0.918682155779851 0.6
0.91875 0.604
0.918918918918919 0.608
0.919030428055699 0.612
0.919115419569827 0.616
0.919693435521493 0.62
0.920542635658915 0.624
0.921169176262179 0.628
0.921348314606742 0.632
0.92258064516129 0.636
0.923076923076923 0.64
0.92338574774172 0.644
0.923884514435696 0.648
0.924208828865148 0.652
0.926309088015279 0.656
0.926315789473684 0.66
0.927536231884058 0.664
0.927618277395875 0.668
0.927835051546392 0.672
0.929197020545142 0.676
0.930162890844411 0.68
0.930232558139535 0.684
0.930232558139535 0.688
0.930767020970985 0.692
0.931034482758621 0.696
0.931070731341042 0.7
0.932642487046632 0.704
0.93290988487495 0.708
0.933137829912023 0.712
0.933333333333333 0.716
0.933333333333333 0.72
0.933333333333333 0.724
0.934544078698449 0.728
0.934805553300317 0.732
0.937931034482759 0.736
0.938209331651955 0.74
0.938402309913378 0.744
0.93859649122807 0.748
0.938854116514203 0.752
0.941319181197877 0.756
0.942054433713784 0.76
0.943396226415094 0.764
0.944248135060856 0.768
0.946641691196147 0.772
0.947329830135647 0.776
0.947368421052632 0.78
0.947462154942119 0.784
0.947971781305115 0.788
0.948717948717949 0.792
0.948837209302326 0.796
0.949771689497717 0.8
0.94997594997595 0.804
0.950819672131147 0.808
0.951219512195122 0.812
0.953125 0.816
0.954248366013072 0.82
0.956521739130435 0.824
0.956680902989628 0.828
0.956791248860529 0.832
0.956937799043062 0.836
0.957401832041509 0.84
0.95811209439528 0.844
0.958880881729546 0.848
0.962062331666025 0.852
0.962264150943396 0.856
0.96234309623431 0.86
0.964285714285714 0.864
0.964533306540742 0.868
0.964788732394366 0.872
0.965317919075145 0.876
0.96551724137931 0.88
0.966499358001634 0.884
0.971018651362984 0.888
0.971428571428571 0.892
0.972222222222222 0.896
0.972940103374886 0.9
0.974093264248705 0.904
0.975308641975309 0.908
0.975438596491228 0.912
0.975921196643561 0.916
0.975940959409594 0.92
0.977060172931004 0.924
0.977443609022556 0.928
0.980392156862745 0.932
0.982035928143713 0.936
0.983164983164983 0.94
0.983606557377049 0.944
0.984126984126984 0.948
0.985771812080537 0.952
0.986313938374493 0.956
0.986944131486513 0.96
0.991304347826087 0.964
0.993421052631579 0.968
1 0.972
1 0.976
1 0.98
1 0.984
1 0.988
1 0.992
1 0.996
1 1
};
%\addlegendentry{Interfered}

\addplot [semithick, cleanblue, line width=2pt]
table {%
	0.639672429481347 0.004
	0.6480972930561 0.008
	0.673329169269207 0.012
	0.694810432912073 0.016
	0.706073752711497 0.02
	0.707217144658052 0.024
	0.731579864135168 0.028
	0.735703245749614 0.032
	0.737659456461453 0.036
	0.743578387953942 0.04
	0.764404475582976 0.044
	0.766132040283476 0.048
	0.767527675276753 0.052
	0.78204127952337 0.056
	0.796019900497512 0.06
	0.79609091907324 0.064
	0.810471204188482 0.068
	0.8106463878327 0.072
	0.813953488372093 0.076
	0.819909197914915 0.08
	0.821634062140391 0.084
	0.822270848529054 0.088
	0.827586206896552 0.092
	0.831117546399895 0.096
	0.832960989860801 0.1
	0.834019204389575 0.104
	0.834386852085967 0.108
	0.835351089588378 0.112
	0.836525440123815 0.116
	0.837209302325581 0.12
	0.83854524066268 0.124
	0.839590443686007 0.128
	0.841463414634146 0.132
	0.842105263157895 0.136
	0.847507593353582 0.14
	0.848275862068965 0.144
	0.851926977687627 0.148
	0.85498742665549 0.152
	0.858208955223881 0.156
	0.858333333333333 0.16
	0.860976018782492 0.164
	0.862068965517241 0.168
	0.862422997946612 0.172
	0.863029036351422 0.176
	0.864699118436182 0.18
	0.864864864864865 0.184
	0.865401459854015 0.188
	0.866602687140115 0.192
	0.866852238459754 0.196
	0.867812293456709 0.2
	0.868620443173695 0.204
	0.86966966966967 0.208
	0.874930722335119 0.212
	0.875 0.216
	0.875507153534059 0.22
	0.87603305785124 0.224
	0.876404494382022 0.228
	0.876974695931777 0.232
	0.87741935483871 0.236
	0.877645051194539 0.24
	0.878692884962477 0.244
	0.880274779195289 0.248
	0.88086642599278 0.252
	0.880989180834621 0.256
	0.88212927756654 0.26
	0.883098591549296 0.264
	0.883116883116883 0.268
	0.884403287899282 0.272
	0.884718498659517 0.276
	0.886567889239738 0.28
	0.887104352654735 0.284
	0.888231324300472 0.288
	0.889705882352941 0.292
	0.890634764753147 0.296
	0.891433806688044 0.3
	0.894413078284318 0.304
	0.894582108357833 0.308
	0.894589178356713 0.312
	0.895157498824636 0.316
	0.896524795001952 0.32
	0.897360703812317 0.324
	0.897689768976898 0.328
	0.897915930766514 0.332
	0.898924731182796 0.336
	0.8999455238787 0.34
	0.900516484046918 0.344
	0.900608519269777 0.348
	0.900644879221773 0.352
	0.901198402130493 0.356
	0.901639344262295 0.36
	0.90264575040974 0.364
	0.90288862207783 0.368
	0.903178122690318 0.372
	0.90326209223847 0.376
	0.904347826086957 0.38
	0.905598016938649 0.384
	0.905840286054827 0.388
	0.905923344947735 0.392
	0.906133828996282 0.396
	0.906290417401528 0.4
	0.906861848124428 0.404
	0.907441016333938 0.408
	0.907692307692308 0.412
	0.908065051443744 0.416
	0.908294248333745 0.42
	0.909747292418773 0.424
	0.91025641025641 0.428
	0.910714285714286 0.432
	0.912053802379721 0.436
	0.912442396313364 0.44
	0.91358024691358 0.444
	0.913614103819785 0.448
	0.913965822038892 0.452
	0.916808149405772 0.456
	0.917079207920792 0.46
	0.917782026768643 0.464
	0.918918918918919 0.468
	0.9193427308366 0.472
	0.921259842519685 0.476
	0.921787709497207 0.48
	0.922683092676293 0.484
	0.922693266832918 0.488
	0.923719958202717 0.492
	0.924668606530876 0.496
	0.924832743014561 0.5
	0.924901185770751 0.504
	0.925368642792657 0.508
	0.925480769230769 0.512
	0.926176145436678 0.516
	0.926969522714204 0.52
	0.927404967750789 0.524
	0.927803996385179 0.528
	0.928 0.532
	0.92826614300566 0.536
	0.928327645051194 0.54
	0.929460580912863 0.544
	0.930136729724668 0.548
	0.930521091811414 0.552
	0.930656934306569 0.556
	0.930778503902037 0.56
	0.931153310359997 0.564
	0.931372549019608 0.568
	0.931663124930097 0.572
	0.932067202337473 0.576
	0.93230192217534 0.58
	0.933333333333333 0.584
	0.933972618566229 0.588
	0.934006491164803 0.592
	0.93428981348637 0.596
	0.934398654331371 0.6
	0.934426229508197 0.604
	0.934497816593886 0.608
	0.935659760087241 0.612
	0.93619972260749 0.616
	0.938343834383438 0.62
	0.93873417721519 0.624
	0.938775510204082 0.628
	0.938779586537501 0.632
	0.939069300301306 0.636
	0.939827554577142 0.64
	0.940263593313174 0.644
	0.940474711072449 0.648
	0.941416199694345 0.652
	0.941965533302282 0.656
	0.942249240121581 0.66
	0.942574257425743 0.664
	0.943779138860956 0.668
	0.943870014771049 0.672
	0.944113454439124 0.676
	0.944248135060856 0.68
	0.944444444444444 0.684
	0.944827186939154 0.688
	0.945432800119599 0.692
	0.945848375451264 0.696
	0.946446310846203 0.7
	0.946641691196147 0.704
	0.946761800219539 0.708
	0.948146121220413 0.712
	0.948275862068966 0.716
	0.948356807511737 0.72
	0.948387096774194 0.724
	0.949957591178965 0.728
	0.95 0.732
	0.9501570394647 0.736
	0.950249869471172 0.74
	0.950570342205323 0.744
	0.950941067571737 0.748
	0.951219512195122 0.752
	0.951388888888889 0.756
	0.951923076923077 0.76
	0.953236367850727 0.764
	0.953997935069405 0.768
	0.954773869346734 0.772
	0.956201939150786 0.776
	0.956283502084574 0.78
	0.956834532374101 0.784
	0.957273958176621 0.788
	0.957446808510638 0.792
	0.958370769691524 0.796
	0.958837772397094 0.8
	0.958904109589041 0.804
	0.959016393442623 0.808
	0.960146424986715 0.812
	0.961076233183856 0.816
	0.961587382345459 0.82
	0.962434026699783 0.824
	0.962768166089965 0.828
	0.962897212852831 0.832
	0.963172804532578 0.836
	0.964630225080386 0.84
	0.964776589979802 0.844
	0.96496015718808 0.848
	0.96577243293247 0.852
	0.966360856269113 0.856
	0.966900577532137 0.86
	0.967269770278512 0.864
	0.967479674796748 0.868
	0.967573221757322 0.872
	0.967825411886483 0.876
	0.969272386765624 0.88
	0.971332209106239 0.884
	0.971966911764706 0.888
	0.972972972972973 0.892
	0.973684210526316 0.896
	0.974095394736842 0.9
	0.975123880074078 0.904
	0.975879321932641 0.908
	0.975983159506267 0.912
	0.976470588235294 0.916
	0.976588628762542 0.92
	0.977037134234353 0.924
	0.979310344827586 0.928
	0.980959355547419 0.932
	0.981818181818182 0.936
	0.981818181818182 0.94
	0.9828 0.944
	0.983606557377049 0.948
	0.983922829581994 0.952
	0.985663963299746 0.956
	0.986371508169566 0.96
	0.987577639751553 0.964
	0.987893462469734 0.968
	0.994117647058823 0.972
	0.9957805907173 0.976
	1 0.98
	1 0.984
	1 0.988
	1 0.992
	1 0.996
	1 1
};
%\addlegendentry{Clean}

\addplot [color=color2, line width=2pt]
table[row sep=crcr]{%
	0.313390313390313	0.004\\
	0.4	0.00800000000000001\\
	0.424242424242424	0.012\\
	0.568965517241379	0.016\\
	0.571428571428572	0.02\\
	0.583468395461912	0.024\\
	0.594249201277955	0.028\\
	0.6	0.032\\
	0.625	0.036\\
	0.627792915531335	0.04\\
	0.639243109831345	0.044\\
	0.641975308641975	0.048\\
	0.642857142857143	0.052\\
	0.647342995169082	0.0560000000000001\\
	0.651162790697674	0.0600000000000001\\
	0.659973226238286	0.0640000000000001\\
	0.666666666666667	0.0680000000000001\\
	0.675496688741722	0.0760000000000001\\
	0.679563841013014	0.0800000000000001\\
	0.694383979103178	0.0840000000000001\\
	0.697986577181208	0.0880000000000001\\
	0.708860759493671	0.0920000000000001\\
	0.710280373831776	0.0960000000000001\\
	0.712871287128713	0.1\\
	0.714861460957179	0.104\\
	0.719520319786809	0.108\\
	0.725663716814159	0.112\\
	0.728971962616823	0.116\\
	0.736842105263158	0.12\\
	0.73972602739726	0.124\\
	0.744574955206052	0.128\\
	0.745056119722074	0.132\\
	0.747268754552076	0.136\\
	0.75	0.14\\
	0.755555555555556	0.144\\
	0.762124711316397	0.148\\
	0.764705882352941	0.152\\
	0.768603465851172	0.156\\
	0.769230769230769	0.16\\
	0.775320139697322	0.168\\
	0.776699029126214	0.172\\
	0.779220779220779	0.176\\
	0.786127167630058	0.18\\
	0.790076335877863	0.184\\
	0.800571326548831	0.188\\
	0.804123711340206	0.192\\
	0.805369127516779	0.196\\
	0.805970149253731	0.2\\
	0.806979280261723	0.204\\
	0.811623246492986	0.208\\
	0.8125	0.212\\
	0.815899581589958	0.216\\
	0.817303267372296	0.22\\
	0.817506193228737	0.224\\
	0.820781696854147	0.228\\
	0.830935251798561	0.232\\
	0.832782551222736	0.236\\
	0.832952206723073	0.24\\
	0.835407116350142	0.244\\
	0.836065573770492	0.248\\
	0.83806600153492	0.252\\
	0.838482471586362	0.256\\
	0.839518072289157	0.26\\
	0.842211903756859	0.268\\
	0.842696629213483	0.272\\
	0.844155844155844	0.276\\
	0.84454457676215	0.28\\
	0.846625766871166	0.284\\
	0.848484848484848	0.3\\
	0.850519584332534	0.304\\
	0.853932584269663	0.312\\
	0.853989506061154	0.316\\
	0.857142857142857	0.32\\
	0.857538035961273	0.324\\
	0.863437605112681	0.328\\
	0.865752082312592	0.332\\
	0.867415245087454	0.336\\
	0.867435158501441	0.34\\
	0.868979454361738	0.344\\
	0.870352615319058	0.352\\
	0.87218045112782	0.36\\
	0.872394509405185	0.364\\
	0.873949579831933	0.368\\
	0.87406015037594	0.372\\
	0.875466576179165	0.38\\
	0.877918215613383	0.384\\
	0.878048780487805	0.388\\
	0.879360217798197	0.392\\
	0.88	0.396\\
	0.881578947368421	0.4\\
	0.881720430107527	0.404\\
	0.883582089552239	0.408\\
	0.883640552995392	0.412\\
	0.885668276972625	0.416\\
	0.885861906998591	0.42\\
	0.886363636363636	0.424\\
	0.887831946095918	0.432\\
	0.88785046728972	0.436\\
	0.88944566238647	0.452\\
	0.892551330448393	0.468\\
	0.893374141781785	0.472\\
	0.895927601809955	0.476\\
	0.896311760612387	0.48\\
	0.896551724137931	0.488\\
	0.898412319446102	0.492\\
	0.900804289544236	0.512\\
	0.903510152683771	0.524\\
	0.903614457831325	0.532\\
	0.905168088309082	0.544\\
	0.905452035886819	0.548\\
	0.906422018348624	0.552\\
	0.906666666666667	0.556\\
	0.907275320970043	0.56\\
	0.907407407407407	0.568\\
	0.907916314664811	0.576\\
	0.90792133798934	0.58\\
	0.909251101321586	0.584\\
	0.909718462371413	0.588\\
	0.90989010989011	0.592\\
	0.910870685213808	0.596\\
	0.915088081373922	0.624\\
	0.916256157635468	0.628\\
	0.916666666666667	0.632\\
	0.917647058823529	0.636\\
	0.918264793354528	0.64\\
	0.918417462482947	0.644\\
	0.9198606271777	0.648\\
	0.920375722543353	0.656\\
	0.920526572403706	0.664\\
	0.921259842519685	0.668\\
	0.921273031825796	0.672\\
	0.923694779116466	0.676\\
	0.924137931034483	0.68\\
	0.924901185770751	0.684\\
	0.92524682651622	0.692\\
	0.926114268620999	0.7\\
	0.926315789473684	0.708\\
	0.927072062324172	0.712\\
	0.927152317880795	0.716\\
	0.92818596928186	0.72\\
	0.93010752688172	0.732\\
	0.930232558139535	0.744\\
	0.932251368182676	0.748\\
	0.933966901523841	0.756\\
	0.934351145038168	0.76\\
	0.935194942044257	0.764\\
	0.935412026726058	0.772\\
	0.938340807174888	0.776\\
	0.940240009697362	0.78\\
	0.941569995018148	0.804\\
	0.943589743589744	0.808\\
	0.943806398687449	0.816\\
	0.945821648906338	0.82\\
	0.946107784431138	0.828\\
	0.94717000890099	0.832\\
	0.948543087414755	0.836\\
	0.949631055502085	0.856\\
	0.95	0.86\\
	0.951008645533141	0.864\\
	0.951724137931035	0.868\\
	0.95198799699925	0.872\\
	0.953225448902683	0.876\\
	0.954545454545455	0.884\\
	0.955102040816327	0.888\\
	0.955502541230163	0.896\\
	0.956043956043956	0.9\\
	0.956937799043062	0.904\\
	0.959081771610142	0.908\\
	0.959926512802848	0.912\\
	0.959966811864758	0.916\\
	0.961027612722824	0.92\\
	0.961452263558942	0.924\\
	0.962686567164179	0.928\\
	0.963210702341137	0.932\\
	0.965034965034965	0.936\\
	0.967001137891797	0.948\\
	0.967032967032967	0.952\\
	0.968197879858657	0.956\\
	0.972067039106145	0.96\\
	0.975921196643561	0.968\\
	0.976897689768977	0.972\\
	0.981790719140723	0.976\\
	0.983480547501854	0.98\\
	0.985714285714286	0.984\\
	0.986301369863014	0.988\\
	0.990476190476191	0.992\\
	1	0.996\\
	1	1\\
};
%\addlegendentry{zeroing} # not ideal interference detection

\addplot [color=color3, line width=2pt]
table[row sep=crcr]{%
	0.356164383561644	0.004\\
	0.444859813084112	0.00800000000000001\\
	0.447761194029851	0.012\\
	0.504504504504504	0.016\\
	0.541666666666667	0.02\\
	0.571428571428572	0.024\\
	0.585774058577406	0.028\\
	0.610919143054596	0.032\\
	0.616945712836124	0.036\\
	0.625	0.04\\
	0.63716814159292	0.044\\
	0.639167000400481	0.052\\
	0.639175257731959	0.0560000000000001\\
	0.645962732919255	0.0600000000000001\\
	0.657718120805369	0.0640000000000001\\
	0.662068965517241	0.0680000000000001\\
	0.665784054133569	0.0720000000000001\\
	0.666666666666667	0.0760000000000001\\
	0.670967741935484	0.0800000000000001\\
	0.67921742340347	0.0840000000000001\\
	0.692307692307693	0.0880000000000001\\
	0.70026525198939	0.0920000000000001\\
	0.710280373831776	0.0960000000000001\\
	0.718110236220473	0.104\\
	0.736299450857335	0.108\\
	0.736842105263158	0.112\\
	0.740740740740741	0.116\\
	0.741721854304636	0.12\\
	0.747826086956522	0.124\\
	0.75	0.128\\
	0.755702866055761	0.132\\
	0.76	0.136\\
	0.769230769230769	0.14\\
	0.776508972267537	0.144\\
	0.777219430485762	0.148\\
	0.7775777834919	0.152\\
	0.779220779220779	0.156\\
	0.790464240903388	0.16\\
	0.791886635176438	0.164\\
	0.795698924731183	0.168\\
	0.796974133723768	0.172\\
	0.80039234919078	0.176\\
	0.805970149253731	0.18\\
	0.810787792760823	0.184\\
	0.811148086522463	0.188\\
	0.8125	0.192\\
	0.81437125748503	0.196\\
	0.816901408450704	0.2\\
	0.817156805765431	0.208\\
	0.821800090456807	0.212\\
	0.825199645075422	0.216\\
	0.828174069089278	0.22\\
	0.829015544041451	0.224\\
	0.832595757668244	0.228\\
	0.833333333333333	0.236\\
	0.834290576473091	0.24\\
	0.835955056179775	0.244\\
	0.836601307189543	0.248\\
	0.836601307189543	0.252\\
	0.842484248424842	0.256\\
	0.844444444444444	0.26\\
	0.847826086956522	0.264\\
	0.849071328234743	0.272\\
	0.850367947669665	0.276\\
	0.850746268656717	0.28\\
	0.850805607867755	0.284\\
	0.852043753598158	0.288\\
	0.852370255169633	0.292\\
	0.853621621621622	0.296\\
	0.86	0.304\\
	0.860880503144654	0.308\\
	0.862944162436548	0.312\\
	0.863322884012539	0.32\\
	0.864403565332828	0.324\\
	0.864516129032258	0.328\\
	0.868778280542986	0.332\\
	0.870907390084191	0.336\\
	0.872131147540984	0.34\\
	0.873262469337694	0.348\\
	0.874299439551641	0.352\\
	0.87431693989071	0.356\\
	0.877849608710446	0.364\\
	0.879435067171891	0.372\\
	0.883116883116883	0.376\\
	0.884405831247239	0.38\\
	0.884521922873746	0.384\\
	0.88615997344839	0.388\\
	0.886582653817643	0.396\\
	0.88724584103512	0.4\\
	0.887473062868922	0.408\\
	0.890688259109312	0.412\\
	0.891669925694173	0.416\\
	0.893454371715241	0.42\\
	0.893617021276596	0.424\\
	0.894641979354416	0.428\\
	0.895234695698733	0.432\\
	0.895571514063435	0.44\\
	0.896551724137931	0.444\\
	0.897959183673469	0.448\\
	0.897959183673469	0.452\\
	0.89876506692302	0.456\\
	0.898876404494382	0.46\\
	0.902193971703916	0.472\\
	0.902332444242665	0.48\\
	0.902872777017784	0.484\\
	0.903061841946025	0.488\\
	0.904176904176904	0.492\\
	0.904213910983246	0.496\\
	0.905660377358491	0.504\\
	0.905787998840468	0.508\\
	0.909081771121275	0.524\\
	0.910714285714286	0.528\\
	0.911569925983639	0.536\\
	0.912168636218461	0.54\\
	0.913566113337149	0.544\\
	0.916379580331976	0.548\\
	0.918264793354528	0.564\\
	0.918869644484959	0.572\\
	0.919090009891197	0.584\\
	0.9198606271777	0.592\\
	0.920318725099602	0.6\\
	0.92093023255814	0.612\\
	0.921465968586388	0.616\\
	0.922422954303932	0.62\\
	0.923076923076923	0.624\\
	0.923147934456497	0.628\\
	0.92511013215859	0.632\\
	0.925413130861992	0.644\\
	0.925636007827789	0.648\\
	0.926315789473684	0.652\\
	0.926549198178579	0.656\\
	0.927272727272727	0.66\\
	0.927536231884058	0.664\\
	0.928398325622384	0.668\\
	0.928571428571429	0.672\\
	0.929084380610413	0.676\\
	0.92991452991453	0.68\\
	0.931034482758621	0.692\\
	0.931966897613549	0.696\\
	0.93217854763491	0.7\\
	0.934428870629934	0.704\\
	0.935064935064935	0.708\\
	0.935393258426966	0.712\\
	0.936170212765957	0.716\\
	0.936577888484384	0.72\\
	0.937362152624614	0.724\\
	0.937835450777906	0.728\\
	0.939183318853171	0.732\\
	0.939663325137129	0.736\\
	0.939703808180536	0.74\\
	0.940250733528941	0.744\\
	0.941504178272981	0.76\\
	0.941971139085048	0.764\\
	0.94323739276838	0.768\\
	0.943954764676534	0.78\\
	0.945231350330501	0.784\\
	0.946996466431095	0.792\\
	0.947368421052632	0.796\\
	0.947415629554883	0.8\\
	0.948453608247423	0.804\\
	0.948616600790514	0.808\\
	0.949499650919246	0.812\\
	0.94980694980695	0.816\\
	0.95141616704569	0.82\\
	0.951724137931035	0.824\\
	0.952380952380952	0.828\\
	0.952615936746481	0.836\\
	0.952914798206278	0.84\\
	0.953494369466174	0.844\\
	0.954746991343515	0.876\\
	0.956521739130435	0.884\\
	0.956521739130435	0.892\\
	0.957055214723926	0.896\\
	0.957104557640751	0.9\\
	0.958333333333333	0.904\\
	0.959042865531415	0.908\\
	0.962025316455696	0.912\\
	0.964408725602755	0.916\\
	0.965277777777778	0.92\\
	0.965517241379311	0.924\\
	0.969325153374233	0.928\\
	0.971014492753623	0.932\\
	0.971428571428572	0.936\\
	0.971428571428572	0.94\\
	0.971768971768972	0.944\\
	0.973856209150327	0.948\\
	0.974106324472961	0.956\\
	0.974910394265233	0.96\\
	0.975792831675736	0.968\\
	0.981412639405205	0.972\\
	0.983384615384616	0.98\\
	0.98371335504886	0.984\\
	0.986064705402983	0.988\\
	0.986394557823129	0.992\\
	1	0.996\\
	1	1\\
};
%\addlegendentry{IMAT}

\addplot [color=color0, line width=2pt]
table[row sep=crcr]{%
	0.260869565217391	0.004\\
	0.613333333333333	0.00800000000000001\\
	0.62719298245614	0.012\\
	0.635624538063563	0.016\\
	0.657718120805369	0.02\\
	0.699646643109541	0.024\\
	0.704838709677419	0.028\\
	0.705185185185185	0.032\\
	0.709677419354839	0.036\\
	0.712199717381065	0.04\\
	0.719794344473008	0.044\\
	0.734693877551021	0.048\\
	0.734770776638057	0.052\\
	0.741573033707865	0.0560000000000001\\
	0.753588516746412	0.0600000000000001\\
	0.754645069080515	0.0640000000000001\\
	0.756777842793056	0.0680000000000001\\
	0.766355140186916	0.0720000000000001\\
	0.769411212760966	0.0760000000000001\\
	0.770436145207626	0.0800000000000001\\
	0.770733439886343	0.0840000000000001\\
	0.775623268698061	0.0880000000000001\\
	0.779299141332096	0.0920000000000001\\
	0.779661016949152	0.1\\
	0.780190290314711	0.104\\
	0.788261851015801	0.108\\
	0.791195716835217	0.112\\
	0.795369987598181	0.116\\
	0.796208530805687	0.12\\
	0.799059929494712	0.124\\
	0.8	0.128\\
	0.804273768968721	0.132\\
	0.804278922345483	0.136\\
	0.809476801579467	0.14\\
	0.809576950390585	0.144\\
	0.810093539264738	0.148\\
	0.811320754716981	0.152\\
	0.813559322033898	0.156\\
	0.823790994997221	0.16\\
	0.825	0.164\\
	0.827843380981977	0.172\\
	0.828134812643919	0.176\\
	0.829748002458513	0.18\\
	0.830356541079733	0.184\\
	0.832083502229428	0.188\\
	0.834979165477482	0.192\\
	0.836477987421384	0.196\\
	0.842105263157895	0.2\\
	0.84311377245509	0.204\\
	0.843137254901961	0.208\\
	0.844379938719561	0.212\\
	0.847058823529412	0.216\\
	0.847058823529412	0.22\\
	0.849673202614379	0.224\\
	0.849678710628884	0.228\\
	0.852996474735605	0.232\\
	0.853857467575879	0.236\\
	0.857142857142857	0.244\\
	0.857798165137615	0.248\\
	0.857827220950657	0.252\\
	0.858915054667788	0.26\\
	0.860950688582852	0.264\\
	0.863854508714322	0.268\\
	0.864125691009602	0.276\\
	0.864957264957265	0.28\\
	0.866666666666667	0.284\\
	0.867379006913891	0.288\\
	0.868198746480153	0.296\\
	0.869130869130869	0.3\\
	0.870981249709208	0.304\\
	0.871287128712871	0.308\\
	0.874333587204874	0.312\\
	0.875160875160875	0.316\\
	0.877400295420975	0.32\\
	0.877598152424942	0.328\\
	0.8783062363504	0.332\\
	0.879809555444832	0.336\\
	0.88	0.34\\
	0.880952380952381	0.344\\
	0.882631578947368	0.348\\
	0.883978850535185	0.352\\
	0.884846953812471	0.356\\
	0.885106382978723	0.364\\
	0.885809507104017	0.372\\
	0.886075949367089	0.384\\
	0.887776387150605	0.388\\
	0.888531719769311	0.392\\
	0.888888888888889	0.396\\
	0.890699523052464	0.4\\
	0.891405276865587	0.404\\
	0.891566265060241	0.408\\
	0.894495412844037	0.412\\
	0.896342437310334	0.416\\
	0.896856581532417	0.424\\
	0.898058252427185	0.428\\
	0.899182561307902	0.436\\
	0.900750897812602	0.44\\
	0.901838362816511	0.444\\
	0.902255639097744	0.452\\
	0.902752293577982	0.456\\
	0.902893380895759	0.46\\
	0.903686087990488	0.464\\
	0.90529695024077	0.476\\
	0.906183200063336	0.48\\
	0.90641553855209	0.492\\
	0.908867901385993	0.496\\
	0.909262048192771	0.5\\
	0.910465819721718	0.504\\
	0.913065843621399	0.508\\
	0.914268674519159	0.512\\
	0.915031693329309	0.516\\
	0.915351506456241	0.52\\
	0.916230366492147	0.524\\
	0.916845365737432	0.532\\
	0.917293233082707	0.536\\
	0.917401764234162	0.54\\
	0.918805216659655	0.552\\
	0.920162096731751	0.556\\
	0.920858647225598	0.564\\
	0.922524513188786	0.568\\
	0.923110182316063	0.572\\
	0.923178154301694	0.576\\
	0.923621540441965	0.58\\
	0.923716841940041	0.584\\
	0.924141699298789	0.588\\
	0.925899478165339	0.592\\
	0.927062320840854	0.596\\
	0.928700518859675	0.624\\
	0.928759894459103	0.628\\
	0.930232558139535	0.632\\
	0.931020239570425	0.636\\
	0.931693989071038	0.648\\
	0.932448528160626	0.652\\
	0.935064935064935	0.684\\
	0.935622317596567	0.696\\
	0.93573264781491	0.7\\
	0.936302032913843	0.704\\
	0.936386768447837	0.712\\
	0.938110749185668	0.72\\
	0.939486552567237	0.744\\
	0.940801275662747	0.748\\
	0.94151212553495	0.764\\
	0.944225158743779	0.776\\
	0.94437144108629	0.78\\
	0.945812807881773	0.784\\
	0.946415094339623	0.788\\
	0.947307019249465	0.792\\
	0.94796326818931	0.8\\
	0.94859331271174	0.804\\
	0.949771689497717	0.808\\
	0.95	0.816\\
	0.951070064825504	0.828\\
	0.952778440257572	0.832\\
	0.953271028037383	0.844\\
	0.956175298804781	0.848\\
	0.957198443579767	0.852\\
	0.957446808510638	0.856\\
	0.959276018099548	0.864\\
	0.96	0.868\\
	0.96	0.872\\
	0.960396039603961	0.876\\
	0.962025316455696	0.88\\
	0.962655601659751	0.884\\
	0.963756177924218	0.888\\
	0.965517241379311	0.892\\
	0.966945642066109	0.904\\
	0.968342644320298	0.908\\
	0.970588235294118	0.916\\
	0.971816283924843	0.928\\
	0.973684210526316	0.932\\
	0.974358974358974	0.94\\
	0.975422248107164	0.944\\
	0.976	0.952\\
	0.979166666666667	0.956\\
	0.980196039207841	0.96\\
	0.980475799835931	0.968\\
	0.981569394024016	0.972\\
	0.983050847457627	0.976\\
	0.990049751243781	0.98\\
	0.993006993006993	0.984\\
	1	0.988\\
	1	1\\
};
%\addlegendentry{Ramp filtering}

\addplot [semithick, cnngreen, line width=2pt]
table {%
	0.604577384998867 0.004
	0.61878453038674 0.008
	0.644848484848485 0.012
	0.68171454628363 0.016
	0.695867359564464 0.02
	0.709677419354839 0.024
	0.729092208720515 0.028
	0.729435084241824 0.032
	0.731082401476495 0.036
	0.733301572177227 0.04
	0.735148514851485 0.044
	0.740112994350282 0.048
	0.748982360922659 0.052
	0.754966887417219 0.056
	0.761826484018265 0.06
	0.763468584611209 0.064
	0.767089423903697 0.068
	0.774367622259696 0.072
	0.775417116792702 0.076
	0.783505154639175 0.08
	0.786679452532473 0.084
	0.788874841972187 0.088
	0.797337278106509 0.092
	0.797515653403353 0.096
	0.798005982053838 0.1
	0.800864631180762 0.104
	0.805724397937986 0.108
	0.805804416403786 0.112
	0.808800690250216 0.116
	0.815006468305304 0.12
	0.81741935483871 0.124
	0.818897637795276 0.128
	0.820832036518311 0.132
	0.822182814767048 0.136
	0.824742268041237 0.14
	0.826114854026307 0.144
	0.828625235404896 0.148
	0.833426934741099 0.152
	0.834224598930481 0.156
	0.838920330866347 0.16
	0.841379310344827 0.164
	0.841654778887304 0.168
	0.845161290322581 0.172
	0.845401542223058 0.176
	0.846043165467626 0.18
	0.849230769230769 0.184
	0.849240780911063 0.188
	0.850261780104712 0.192
	0.852130325814536 0.196
	0.854577642893273 0.2
	0.857142857142857 0.204
	0.857142857142857 0.208
	0.857142857142857 0.212
	0.857891796656783 0.216
	0.858024691358025 0.22
	0.861033239887865 0.224
	0.861641822380852 0.228
	0.861857774753317 0.232
	0.86439677228892 0.236
	0.865162037037037 0.24
	0.865323435843054 0.244
	0.866356144750985 0.248
	0.866440568475452 0.252
	0.866666666666667 0.256
	0.866827309236948 0.26
	0.868757259001161 0.264
	0.869093725793958 0.268
	0.869532141498669 0.272
	0.870206878376598 0.276
	0.871690996717189 0.28
	0.871794871794872 0.284
	0.872302028441493 0.288
	0.872576587242859 0.292
	0.872616323417239 0.296
	0.872794042640008 0.3
	0.872831474597274 0.304
	0.873015873015873 0.308
	0.873291925465839 0.312
	0.874485596707819 0.316
	0.874542471286129 0.32
	0.877382236605538 0.324
	0.878166952659736 0.328
	0.880235739844243 0.332
	0.881720430107527 0.336
	0.883261585211446 0.34
	0.883983997792799 0.344
	0.886075949367089 0.348
	0.887119704293432 0.352
	0.887140194657279 0.356
	0.890996538859172 0.36
	0.891605415860735 0.364
	0.891891891891892 0.368
	0.892204042348412 0.372
	0.893282149712092 0.376
	0.895509931564013 0.38
	0.896755162241888 0.384
	0.897309586964759 0.388
	0.897435897435897 0.392
	0.897645683753548 0.396
	0.89824905105914 0.4
	0.899118694918432 0.404
	0.90140218117071 0.408
	0.901556000616238 0.412
	0.90210942649967 0.416
	0.902194964493221 0.42
	0.902386117136659 0.424
	0.903367697594502 0.428
	0.903659292950176 0.432
	0.904081151214909 0.436
	0.904548668395003 0.44
	0.905142857142857 0.444
	0.905861456483126 0.448
	0.905882352941176 0.452
	0.906166219839142 0.456
	0.907510053255081 0.46
	0.907779030439684 0.464
	0.907963757749165 0.468
	0.908165861104045 0.472
	0.908203789855895 0.476
	0.909364422715306 0.48
	0.909379968203498 0.484
	0.910179640718563 0.488
	0.910569105691057 0.492
	0.910781636103524 0.496
	0.911560119244783 0.5
	0.912082126875494 0.504
	0.912178554099951 0.508
	0.913403923499959 0.512
	0.914285714285714 0.516
	0.915399041466972 0.52
	0.915808600847971 0.524
	0.916004588520202 0.528
	0.916510569975917 0.532
	0.917063870352717 0.536
	0.917549956559513 0.54
	0.917892326219572 0.544
	0.917962793534614 0.548
	0.918492803934331 0.552
	0.918576945197601 0.556
	0.918836140888208 0.56
	0.918918918918919 0.564
	0.91935292018556 0.568
	0.919858870967742 0.572
	0.920337822414974 0.576
	0.922586036617792 0.58
	0.92279130719668 0.584
	0.923076923076923 0.588
	0.924731182795699 0.592
	0.925822442541685 0.596
	0.926896551724138 0.6
	0.927152317880795 0.604
	0.927403734407686 0.608
	0.928631078563628 0.612
	0.929577464788732 0.616
	0.929994016582614 0.62
	0.931231003039514 0.624
	0.93159965034965 0.628
	0.931653933512286 0.632
	0.9316704725101 0.636
	0.932970566411081 0.64
	0.933142766396697 0.644
	0.933333333333333 0.648
	0.934538721272193 0.652
	0.934749620637329 0.656
	0.935593220338983 0.66
	0.936058605408339 0.664
	0.936170212765957 0.668
	0.936170212765957 0.672
	0.938110749185668 0.676
	0.938608886795415 0.68
	0.938684982471203 0.684
	0.938968368552303 0.688
	0.939118812793806 0.692
	0.939147412951513 0.696
	0.939393939393939 0.7
	0.939821479988483 0.704
	0.940298507462687 0.708
	0.940334128878282 0.712
	0.940425531914894 0.716
	0.940761482235718 0.72
	0.941825199889716 0.724
	0.942355889724311 0.728
	0.943478260869565 0.732
	0.943705983862693 0.736
	0.943737057760938 0.74
	0.944933496112575 0.744
	0.945161854768154 0.748
	0.945205479452055 0.752
	0.94577846630519 0.756
	0.945791337510215 0.76
	0.946007703858458 0.764
	0.946236559139785 0.768
	0.946832298136646 0.772
	0.946844387345431 0.776
	0.946996466431095 0.78
	0.947093403004572 0.784
	0.947976878612717 0.788
	0.948202595612725 0.792
	0.949257611358296 0.796
	0.951799877974375 0.8
	0.953271028037383 0.804
	0.953425687958378 0.808
	0.95377969762419 0.812
	0.953846153846154 0.816
	0.953947368421053 0.82
	0.954385964912281 0.824
	0.954452753229096 0.828
	0.954545454545454 0.832
	0.954948016942626 0.836
	0.955844155844156 0.84
	0.956521739130435 0.844
	0.956964113845731 0.848
	0.957479436776802 0.852
	0.957575757575758 0.856
	0.959349593495935 0.86
	0.959808038392322 0.864
	0.960494289458903 0.868
	0.961276153045891 0.872
	0.961538461538462 0.876
	0.962584718224863 0.88
	0.963696369636964 0.884
	0.963855421686747 0.888
	0.964025601412492 0.892
	0.964705882352941 0.896
	0.965529370383398 0.9
	0.967741935483871 0.904
	0.969684802248544 0.908
	0.971004720161834 0.912
	0.972161492493805 0.916
	0.972238770403908 0.92
	0.974447523428906 0.924
	0.975757575757576 0.928
	0.9759378552482 0.932
	0.976017400263293 0.936
	0.97752808988764 0.94
	0.977777777777778 0.944
	0.977777777777778 0.948
	0.979067068925505 0.952
	0.979351032448378 0.956
	0.979351032448378 0.96
	0.979591836734694 0.964
	0.981366459627329 0.968
	0.982381959126145 0.972
	0.983333333333333 0.976
	0.986254562398074 0.98
	0.989010989010989 0.984
	0.994791666666667 0.988
	0.997752808988764 0.992
	1 0.996
	1 1
};
%\addlegendentry{CNN mitigated (real-valued)}

\addplot [semithick, cnnlila, line width=2pt]
table {%
0.570175438596491 0.004
0.573355817875211 0.008
0.63839377176808 0.012
0.681617941529836 0.016
0.687851971037812 0.02
0.707018370230805 0.024
0.708323618559105 0.028
0.710579514824798 0.032
0.721518987341772 0.036
0.726114649681529 0.04
0.731541550818659 0.044
0.745501285347044 0.048
0.747779453661807 0.052
0.754609929078014 0.056
0.756887385210246 0.06
0.762331838565022 0.064
0.765280816921955 0.068
0.766000154404385 0.072
0.767857142857143 0.076
0.776255707762557 0.08
0.784126984126984 0.084
0.790888149475301 0.088
0.798534798534799 0.092
0.798651901781416 0.096
0.802146764371968 0.1
0.807079646017699 0.104
0.80804248861912 0.108
0.809624911535739 0.112
0.819672131147541 0.116
0.820143884892086 0.12
0.821047201444416 0.124
0.821799307958477 0.128
0.82396402184388 0.132
0.825618262523779 0.136
0.826961406051821 0.14
0.836363636363636 0.144
0.836778013629762 0.148
0.836923076923077 0.152
0.837988826815642 0.156
0.838150289017341 0.16
0.83835005574136 0.164
0.83974358974359 0.168
0.841501476170392 0.172
0.841740226986129 0.176
0.843856332703214 0.18
0.845396087016008 0.184
0.847058823529412 0.188
0.847424684159378 0.192
0.849624060150376 0.196
0.85068813295248 0.2
0.850952558834516 0.204
0.85222189084402 0.208
0.853582554517134 0.212
0.853889943074004 0.216
0.854887674559806 0.22
0.854937988056959 0.224
0.855615866388309 0.228
0.856338028169014 0.232
0.857809537698702 0.236
0.858757062146893 0.24
0.858858858858859 0.244
0.860541635029107 0.248
0.860911825966211 0.252
0.862568393949147 0.256
0.864328422609875 0.26
0.864641979224486 0.264
0.865275142314991 0.268
0.865756773273579 0.272
0.865853658536585 0.276
0.866772288636036 0.28
0.872093023255814 0.284
0.873455264458725 0.288
0.87445974469796 0.292
0.875481386392811 0.296
0.877310924369748 0.3
0.878576236957254 0.304
0.878923766816143 0.308
0.879084809576676 0.312
0.880664889446448 0.316
0.880838894184938 0.32
0.881313384878 0.324
0.881567230632235 0.328
0.881825938566553 0.332
0.883116883116883 0.336
0.883468834688347 0.34
0.884483529587122 0.344
0.884817952828028 0.348
0.886524822695036 0.352
0.887459807073955 0.356
0.888129679435923 0.36
0.888607594936709 0.364
0.888740839440373 0.368
0.88885264617141 0.372
0.888888888888889 0.376
0.889482470784641 0.38
0.890263547909015 0.384
0.891165172855314 0.388
0.893243341316496 0.392
0.893438320209974 0.396
0.893967374576793 0.4
0.89516286708638 0.404
0.895455275413522 0.408
0.895522388059701 0.412
0.896969696969697 0.416
0.897097625329815 0.42
0.897637795275591 0.424
0.898332009531374 0.428
0.898678414096916 0.432
0.899868440286508 0.436
0.899887514060742 0.44
0.901667990468626 0.444
0.902080783353733 0.448
0.902287708414114 0.452
0.902372773028681 0.456
0.902659437128841 0.46
0.90272 0.464
0.903225806451613 0.468
0.904564315352697 0.472
0.904667981591058 0.476
0.90484100616991 0.48
0.90529695024077 0.484
0.90542388331814 0.488
0.905867454622203 0.492
0.906098741529526 0.496
0.906474820143885 0.5
0.906915432975056 0.504
0.907503065888736 0.508
0.908417674648235 0.512
0.908717105263158 0.516
0.911629288578643 0.52
0.911782119597395 0.524
0.912127018888585 0.528
0.913621420744199 0.532
0.914498141263941 0.536
0.914634146341463 0.54
0.916416115453999 0.544
0.916586026707954 0.548
0.916653309825292 0.552
0.917234818455684 0.556
0.918237082066869 0.56
0.918298446995274 0.564
0.920662598081953 0.568
0.921197312156384 0.572
0.922306768121746 0.576
0.922850040028652 0.58
0.92513060709782 0.584
0.925170068027211 0.588
0.925750991876063 0.592
0.926118449083937 0.596
0.927205046013856 0.6
0.927771086536005 0.604
0.927881885292447 0.608
0.927899686520376 0.612
0.92801467216873 0.616
0.928297055057619 0.62
0.928348909657321 0.624
0.929325751421608 0.628
0.929643214404801 0.632
0.9296875 0.636
0.930012491010258 0.64
0.930555035041037 0.644
0.932384341637011 0.648
0.933333333333333 0.652
0.933384674624567 0.656
0.934477007386228 0.66
0.934556975854911 0.664
0.934846746435011 0.668
0.934884593732408 0.672
0.935175345377258 0.676
0.935185185185185 0.68
0.935659760087241 0.684
0.936491269007895 0.688
0.93652603572786 0.692
0.936768149882904 0.696
0.936955028272473 0.7
0.9375 0.704
0.937899171083028 0.708
0.938349270256668 0.712
0.94 0.716
0.940239043824701 0.72
0.940831758034027 0.724
0.940898345153664 0.728
0.941040049950941 0.732
0.941176470588235 0.736
0.941432209179554 0.74
0.94170403587444 0.744
0.94188679245283 0.748
0.943980929678188 0.752
0.943987999863635 0.756
0.944912682893938 0.76
0.945243619489559 0.764
0.9452937460518 0.768
0.945378151260504 0.772
0.945477033016113 0.776
0.945652390537497 0.78
0.945817344589409 0.784
0.946958198301678 0.788
0.947368421052632 0.792
0.947674418604651 0.796
0.947837386300353 0.8
0.949880668257757 0.804
0.950460829493088 0.808
0.953221535745808 0.812
0.95492620662146 0.816
0.955482925729742 0.82
0.955750551358453 0.824
0.956204379562044 0.828
0.956521739130435 0.832
0.956772334293948 0.836
0.957746478873239 0.84
0.958174904942966 0.844
0.958561491786296 0.848
0.958904109589041 0.852
0.958963282937365 0.856
0.959098319982987 0.86
0.96097726501527 0.864
0.962151817988518 0.868
0.96246512807507 0.872
0.962962962962963 0.876
0.963324413662836 0.88
0.963595505617978 0.884
0.964539007092199 0.888
0.964671038713772 0.892
0.965730388146532 0.896
0.967399946991784 0.9
0.967741935483871 0.904
0.969879518072289 0.908
0.972972972972973 0.912
0.973503382262506 0.916
0.975609756097561 0.92
0.976190476190476 0.924
0.977777777777778 0.928
0.979020979020979 0.932
0.979710144927536 0.936
0.98 0.94
0.981028883951461 0.944
0.981481481481482 0.948
0.982352941176471 0.952
0.98274703114497 0.956
0.985781990521327 0.96
0.986564299424184 0.964
0.987951807228916 0.968
0.988888888888889 0.972
0.991452991452991 0.976
1 0.98
1 0.984
1 0.988
1 0.992
1 0.996
1 1
};
%\addlegendentry{CNN mitigated (8 bit)}

% spy coordinates
%\coordinate (spypoint1) at (axis cs:0.975,0.95);
%\coordinate (magnifyglass1) at (axis cs:0.8,0.82);

%\coordinate (spypoint2) at (axis cs:0.62,0.035);  % real, clean
\coordinate (spypoint2) at (axis cs:0.59,0.035);  % real, 8wa
\coordinate (magnifyglass2) at (axis cs:0.975,0.24);

\coordinate (spypoint1) at (axis cs:0.81,0.18);
\coordinate (magnifyglass1) at (axis cs:0.83,0.715);

\end{axis}

%\spy [black, size=1.5cm] on (spypoint1)
%in node[fill=white] at (magnifyglass1);
%
%\spy [black, size=1.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass2);

\spy [black, size=1.5cm] on (spypoint1)
in node[fill=white] at (magnifyglass2);

\spy [gray, size=1.5cm] on (spypoint2)
in node[fill=white] at (magnifyglass1);

\end{tikzpicture}

==> e10_ds0_sample20_rd_mean_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%colorbar,
%colorbar/width=1.5mm,
%colorbar style={
%	yticklabel style={
%		text width=width("$-30$"),
%		align=right
%	}
%},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e10_ds0_sample20_rd_mean_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> e10_ds0_sample20_rd_std_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.988235294117647,0.96078431372549);
  rgb(1pt)=(0.898039215686275,0.96078431372549,0.87843137254902);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.752941176470588);
  rgb(3pt)=(0.631372549019608,0.850980392156863,0.607843137254902);
  rgb(4pt)=(0.454901960784314,0.768627450980392,0.462745098039216);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.545098039215686,0.270588235294118);
  rgb(7pt)=(0,0.427450980392157,0.172549019607843);
  rgb(8pt)=(0,0.266666666666667,0.105882352941176)
},
point meta max=4,
point meta min=0,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e10_ds0_sample20_rd_std_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> e8_ds0_sample20_rd_mean_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
colorbar,
colorbar/width=1.5mm,
colorbar style={
	yticklabel style={
		text width=width("$-30$"),
		align=right
	},
	ylabel={dB}
},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e8_ds0_sample20_rd_mean_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> e8_ds0_sample20_rd_std_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
colorbar,
colorbar/width=1.5mm,
colorbar style={
	yticklabel style={
		text width=width("$-30$"),
		align=left
	},
	ylabel={$\mathrm{dB}$}
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.988235294117647,0.96078431372549);
  rgb(1pt)=(0.898039215686275,0.96078431372549,0.87843137254902);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.752941176470588);
  rgb(3pt)=(0.631372549019608,0.850980392156863,0.607843137254902);
  rgb(4pt)=(0.454901960784314,0.768627450980392,0.462745098039216);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.545098039215686,0.270588235294118);
  rgb(7pt)=(0,0.427450980392157,0.172549019607843);
  rgb(8pt)=(0,0.266666666666667,0.105882352941176)
},
point meta max=4,
point meta min=0,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e8_ds0_sample20_rd_std_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> e9_ds0_sample20_rd_mean_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e9_ds0_sample20_rd_mean_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> e9_ds0_sample20_rd_std_denoised_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.988235294117647,0.96078431372549);
  rgb(1pt)=(0.898039215686275,0.96078431372549,0.87843137254902);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.752941176470588);
  rgb(3pt)=(0.631372549019608,0.850980392156863,0.607843137254902);
  rgb(4pt)=(0.454901960784314,0.768627450980392,0.462745098039216);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.545098039215686,0.270588235294118);
  rgb(7pt)=(0,0.427450980392157,0.172549019607843);
  rgb(8pt)=(0,0.266666666666667,0.105882352941176)
},
point meta max=4,
point meta min=0,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {e9_ds0_sample20_rd_std_denoised_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> fmcwcsint.tex <==
%\documentclass{minimal}
%% TikZ
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\pgfplotsset{plot coordinates/math parser=false}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\tikzset{>=latex}
%\usetikzlibrary{spy}
%%% the following commands are needed for some matlab2tikz features
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{grffile}
%\newlength\figureheight
%\newlength\figurewidth
%\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
scale=0.9,
width=4.725in,
height=2.654in,
at={(0.793in,0.358in)},
scale only axis,
unbounded coords=jump,
xmin=100,
xmax=2800,
xtick={\empty},
extra x ticks={1278,199,1137,440,511,1552,1623,2630,2701},	
extra x tick labels={$T^{\mathrm{RF}}_{\mathrm{p,I}}$,$\tau^{\mathrm{RF}}_{\mathrm{I}}$,$T^{\mathrm{RF}}_{\mathrm{I}}$,\empty},
extra x tick style={grid=major},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-2,
ymax=26,
ytick={\empty},
extra y ticks={-0.75, 7, 20, 0.75},
extra y tick labels={$f=0$,$f^{\mathrm{RF}}_{0,\mathrm{I}} - B^{\mathrm{RF}}_{\mathrm{I}}$,$f^{\mathrm{RF}}_{0,\mathrm{I}}$,$B$},
extra y tick style={grid=major},
%ylabel style={font=\color{white!15!black}},
ylabel={Frequency $f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = {ultra thick, ->},
legend style={at={(0.818,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
99	10\\
103	10.03003003003\\
1100	25\\
1101	10\\
1203	10.03003003003\\
2200	25\\
2201	10\\
2303	10.03003003003\\
2801	17.5075075075074\\
};
\addlegendentry{$f_{\mathrm{E}}(t)$}

%\addplot [color=black, dashed, line width=1.0pt]
%  table[row sep=crcr]{%
%101	11\\
%1099	25.9849849849852\\
%nan	nan\\
%1201	11\\
%2199	25.9849849849852\\
%nan	nan\\
%2301	11\\
%2801	18.5075075075074\\
%};
%\addlegendentry{$B_{\mathrm{IF}}$}
%
%\addplot [color=black, dashed, line width=1.0pt]
%  table[row sep=crcr, forget plot]{%
%101	9\\
%1099	23.9849849849852\\
%nan	nan\\
%1201	9\\
%2199	23.9849849849852\\
%nan	nan\\
%2301	9\\
%2801	16.5075075075074\\
%};
%\addlegendentry{$f_{\mathrm{O}}(t)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
199	19.2062062062064\\
1137	7\\
1138	20\\
1278	19.9609609609611\\
2274	7\\
2275	20\\
2415	19.9609609609611\\
2931	11.034034034034\\
};
\addlegendentry{$f_{\mathrm{I}}(t)$}

%\addplot [color=mycolor3,line width=2.0pt]
%  table[row sep=crcr, forget plot]{%
%393 -2\\ 
%464 0.5\\
%nan nan\\
%1464 -2\\ 
%1535 0.5\\
%nan nan\\
%2534 -2\\ 
%2606 0.5\\
%};

\draw[fill=mycolor3, draw = none] (440,-2) rectangle (511, 0.75);  %node[above, rotate=-90,midway, yshift=5pt] () {int.}
\draw[fill=mycolor3, draw = none] (1552,-2) rectangle (1623, 0.75);
\draw[fill=mycolor3, draw = none] (2630,-2) rectangle (2701, 0.75);

\addlegendimage{line legend, line width=8.0pt, color=mycolor3}
\addlegendentry{IF bursts}


\end{axis}

\draw[ultra thick, color = teal] (1.7,2.3) -- (2.3,2.4);
\draw[ultra thick, color = teal] (1.7,2.2) -- (2.3,2.3);
\node[color = teal, anchor = south west] at (2.3,2.4) {RF band};
\node[color = teal, anchor = north west] at (2.3,2.3) {IF band};

\end{tikzpicture}%

%\end{document}

==> ideal_burst_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.715in,
%height=0.944in,
width=4.5in,
height=0.6in,
%at={(0.791in,2.014in)},
scale only axis,
point meta min=0,
point meta max=1,
clip=false,
xmin=6, %7.8170803205003,
xmax=14, %12.7541836808163,
xtick={\empty},
extra x ticks={10.286,12.343,8.229},	
extra x tick labels={$\tau_k$,$\tau_k+T_k$,$\tau_k-T_k$},
extra x tick style={grid=major},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-2,
ymax=2,
%ylabel style={font=\color{white!15!black}},
ytick={\empty},
extra y ticks={1},	
extra y tick labels={$A_k$},
extra y tick style={grid=major},
ylabel={Amplitude},
axis background/.style={fill=white}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
6	0\\
7.8170162854506	0\\
8.22841714253572	0\\
8.22851714274405	-0.245238434387241\\
8.23821716295242	0.82392020850112\\
8.24131716941077	0.976960078633347\\
8.24301717295245	0.999995891752274\\
8.24381717461911	0.995305383205055\\
8.24511717732745	0.96663848091003\\
8.24721718170246	0.867490922557868\\
8.25041718836914	0.606762941803948\\
8.25611720024417	-0.0556520861038123\\
8.2630172146192	-0.789300992140369\\
8.26631722149421	-0.967984061915651\\
8.26831722566089	-0.99997451683776\\
8.26921722753589	-0.994623316172065\\
8.27051723024423	-0.965399979429877\\
8.27261723461924	-0.866727077404304\\
8.27581724128592	-0.609487171554132\\
8.28141725295261	0.0311570158232417\\
8.28851726774431	0.782635042140678\\
8.29191727482766	0.967037714480954\\
8.29391727899433	0.999901863235516\\
8.294717280661	0.996532136650913\\
8.29591728316101	0.973847498329164\\
8.29791728732768	0.890581587187649\\
8.3009172935777	0.67030948276194\\
8.30581730378605	0.140810911266612\\
8.31451732191109	-0.7886414485718\\
8.31791732899444	-0.968125805898103\\
8.31991733316111	-0.999917079905336\\
8.32071733482778	-0.996543669739154\\
8.32191733732779	-0.974310010541654\\
8.32391734149446	-0.89294415299096\\
8.32691734774447	-0.677686356058278\\
8.33181735795283	-0.158379226183365\\
8.34081737670287	0.791129566519883\\
8.34421738378622	0.967772905098007\\
8.34621738795289	0.999846942863861\\
8.3471173898279	0.99603278633597\\
8.34841739253623	0.970621203135549\\
8.35051739691124	0.881685359080983\\
8.35361740336959	0.654304743343081\\
8.35871741399461	0.111914027734992\\
8.36731743191132	-0.78201696575918\\
8.370817439203	-0.96558063241768\\
8.37291744357801	-0.99984465964336\\
8.37381744545301	-0.996173711208854\\
8.37511744816135	-0.971509158404363\\
8.37721745253636	-0.885033384544782\\
8.38031745899471	-0.663481572501464\\
8.38541746961973	-0.132278041355145\\
8.39431748816144	0.782090811811281\\
8.39781749545312	0.964094511691973\\
8.39991749982813	0.999642393399576\\
8.40081750170313	0.997044297878384\\
8.40211750441147	0.974451098476752\\
8.40411750857814	0.897588858205978\\
8.40711751482816	0.695945009465184\\
8.41191752482818	0.217862683696561\\
8.42201754586989	-0.803591279613975\\
8.42541755295324	-0.968719441342818\\
8.42751755732825	-0.999924606007298\\
8.42831755899491	-0.996919961552303\\
8.42961756170325	-0.974581686475908\\
8.43161756586993	-0.89931962831573\\
8.43461757211994	-0.70236653763309\\
8.43931758191163	-0.245414741073812\\
8.44991760399501	0.810000479670675\\
8.45331761107836	0.969961110748882\\
8.45541761545337	0.999941622687917\\
8.45621761712004	0.996911263716758\\
8.45751761982838	0.975051072565856\\
8.45951762399505	0.90171694615556\\
8.46251763024506	0.709890833140916\\
8.46721764003675	0.263437982141383\\
8.47821766295347	-0.814356140160902\\
8.48161767003681	-0.97034622701873\\
8.48371767441182	-0.999917470742774\\
8.48461767628683	-0.996287590049802\\
8.48591767899516	-0.973855982103409\\
8.48801768337018	-0.896094687746993\\
8.49111768982852	-0.696688132934467\\
8.49591769982854	-0.242837434585516\\
8.50671772232859	0.802751823167791\\
8.51021772962027	0.966663471150703\\
8.51231773399528	0.999509779859602\\
8.51331773607862	0.997038280402338\\
8.51461773878696	0.976401857369106\\
8.51661774295363	0.907321785700676\\
8.51961774920365	0.726319672762342\\
8.524217758787	0.312047310730691\\
8.53631778399538	-0.830574228024538\\
8.53971779107873	-0.974191469763964\\
8.54171779524541	-0.999894851689858\\
8.54261779712041	-0.996692817046005\\
8.54401780003708	-0.973584860390668\\
8.54611780441209	-0.898856921047022\\
8.54921781087044	-0.708969311001878\\
8.55401782087046	-0.275962571607714\\
8.56561784503718	0.809523235685607\\
8.56911785232886	0.966368559491443\\
8.5713178569122	0.999563552661549\\
8.57231785899554	0.997177857357206\\
8.57361786170388	0.977789613165143\\
8.57561786587055	0.913008863956943\\
8.57861787212057	0.74296896795882\\
8.58311788149559	0.360560761924132\\
8.59661790962065	-0.857086600084628\\
8.59991791649566	-0.979856011954423\\
8.601817920454	-0.999984797781194\\
8.60271792232901	-0.996214872670617\\
8.60411792524568	-0.973460595904207\\
8.60631792982902	-0.897497341827549\\
8.6095179364957	-0.707605717405722\\
8.61441794670406	-0.281283354941801\\
8.62651797191244	0.810896289209795\\
8.63011797941246	0.966223149120607\\
8.6323179839958	0.99926631446367\\
8.63341798628747	0.997354866284153\\
8.63471798899581	0.979283023089753\\
8.63671799316249	0.918911805145664\\
8.6397179994125	0.760060012359425\\
8.64411800857919	0.409223059274609\\
8.65911803982925	-0.879902139554078\\
8.66231804649593	-0.984287518463532\\
8.66411805024594	-0.999999602420338\\
8.66511805232928	-0.995012665199598\\
8.66661805545428	-0.969323020167243\\
8.66891806024596	-0.888997320465354\\
8.67221806712097	-0.695829358345897\\
8.677318077746	-0.264531767174525\\
8.68941810295438	0.793538480834309\\
8.69311811066273	0.957140986433878\\
8.69551811566274	0.998168549359734\\
8.69611811691274	0.999997444306009\\
8.69701811878775	0.99638089140173\\
8.69841812170442	0.975699561453347\\
8.70061812628776	0.907263450657291\\
8.70381813295444	0.736043499551222\\
8.70851814274613	0.365088376053672\\
8.72301817295453	-0.850429103476515\\
8.72641818003788	-0.973711985701897\\
8.72861818462122	-0.999791879091493\\
8.72961818670456	-0.997212698459778\\
8.73101818962123	-0.978508989621627\\
8.73311819399624	-0.918316490334774\\
8.73621820045459	-0.764393499336137\\
8.7407182098296	-0.430274623248911\\
8.75711824399634	0.888803437271401\\
8.76031825066302	0.98427240231837\\
8.76221825462136	0.999999780042755\\
8.7632182567047	0.995737183680477\\
8.76471825982971	0.973254845924618\\
8.76701826462139	0.902470392109521\\
8.7703182714964	0.730920348939925\\
8.77521828170475	0.358656846305419\\
8.79001831253815	-0.837138396320309\\
8.79361832003817	-0.968849134311066\\
8.79591832482985	-0.999168256189035\\
8.79711832732985	-0.997663672866363\\
8.79851833024652	-0.980929109484704\\
8.80061833462153	-0.926329155707629\\
8.80371834107988	-0.78557509003301\\
8.80811835024656	-0.484597091593583\\
8.81821837128827	0.391791795854408\\
8.8242183837883	0.807156453645572\\
8.82801839170499	0.957474525916444\\
8.83051839691333	0.997532377880548\\
8.83131839858	0.999999659120599\\
8.83231840066333	0.995985472200513\\
8.83381840378834	0.975297066919968\\
8.83611840858002	0.91039718400194\\
8.83941841545503	0.752843609305881\\
8.84421842545505	0.415979119397377\\
8.8612184608718	-0.871883221216761\\
8.86461846795514	-0.976704823521525\\
8.86681847253849	-0.999676303335891\\
8.86791847483016	-0.997561004655866\\
8.86931847774683	-0.981806789262562\\
8.87141848212184	-0.931385130135629\\
8.87451848858019	-0.802028173643192\\
8.87891849774687	-0.52438321222504\\
8.88691851441357	0.133115166654065\\
8.89491853108027	0.727796868654988\\
8.89931854024696	0.927740771537348\\
8.90231854649697	0.991729562431578\\
8.90381854962198	0.999997970154174\\
8.90491855191365	0.995880483476355\\
8.90651855524699	0.974643902718437\\
8.908918560247	0.909927559260611\\
8.91231856733035	0.756224940609817\\
8.9172185775387	0.432431569760059\\
8.93551861566378	-0.878314664836967\\
8.93901862295546	-0.977992541763978\\
8.94121862753881	-0.999569080203409\\
8.94231862983048	-0.998143495998201\\
8.94361863253882	-0.985993104479926\\
8.94561863670549	-0.945585630373083\\
8.94851864274717	-0.842689741545835\\
8.95261865128886	-0.619325517346892\\
8.95901866462222	-0.147443069680673\\
8.97071868899727	0.714558469562967\\
8.97531869858062	0.91872445870978\\
8.9785187052473	0.98875129093018\\
8.98041870920564	0.999998922150544\\
8.98141871128898	0.996707569833466\\
8.98291871441399	0.979945864948792\\
8.98521871920567	0.927369375610827\\
8.98841872587235	0.803665146371236\\
8.99291873524737	0.545892281737437\\
9.00061875128907	-0.0287861867279862\\
9.01001877087244	-0.691793966930122\\
9.01481878087246	-0.907502629129555\\
9.01811878774748	-0.984261884149367\\
9.02021879212248	-0.99988473683719\\
9.02141879462249	-0.996995795529752\\
9.0229187977475	-0.98137462210733\\
9.02521880253917	-0.932126310766815\\
9.02841880920585	-0.815833718417274\\
9.03291881858087	-0.572203303776176\\
9.04021883378924	-0.0521638626301293\\
9.05091885608095	0.687730265508348\\
9.05581886628931	0.903217222574119\\
9.05921887337265	0.982283740539367\\
9.061418877956	0.999715784206725\\
9.062618880456	0.997832404732417\\
9.06411888358101	0.984226172972592\\
9.06631888816435	0.942131306840178\\
9.0694188946227	0.840564290456907\\
9.07371890358105	0.62834223728751\\
9.08031891733108	0.190957662157359\\
9.0937189452478	-0.70965487878874\\
9.09861895545616	-0.910729361498696\\
9.10201896253951	-0.983921550294719\\
9.10421896712285	-0.999786906848774\\
9.10541896962285	-0.997828436153023\\
9.10691897274786	-0.984901993758868\\
9.1091189773312	-0.945310591115859\\
9.11221898378955	-0.850030197667861\\
9.1165189927479	-0.650605478399598\\
9.12291900608126	-0.249882400229358\\
9.138119037748	0.731140323449059\\
9.14291904774802	0.915101661384808\\
9.14631905483136	0.98419053709193\\
9.14851905941471	0.999685366922744\\
9.14971906191471	0.998305359634035\\
9.15121906503972	0.986867685451797\\
9.15341906962306	0.950935885744917\\
9.15651907608141	0.863482101810726\\
9.16071908483143	0.683816130410783\\
9.16681909753979	0.328711029001111\\
9.1849191352482	-0.778392497887626\\
9.18951914483155	-0.932312781601539\\
9.19281915170657	-0.988859048217604\\
9.19491915608157	-0.999956236981342\\
9.19621915878992	-0.997020796245508\\
9.19781916212326	-0.983190933718234\\
9.20021916712327	-0.941777652766897\\
9.20351917399828	-0.84651553702283\\
9.2080191833733	-0.653772867054075\\
9.21461919712333	-0.275801624667437\\
9.23161923254007	0.733852668204088\\
9.23661924295676	0.910770274182093\\
9.24021925045677	0.98097897791329\\
9.24261925545678	0.999107049742658\\
9.24341925712345	0.999962249809217\\
9.24471925983179	0.995825649727136\\
9.2465192635818	0.97890607966653\\
9.24911926899848	0.932113180217314\\
9.25271927649849	0.826384814370851\\
9.25751928649851	0.621371447560987\\
9.26471930149854	0.218115539141969\\
9.28061933462361	-0.691810134955265\\
9.28601934587364	-0.888757024794323\\
9.29001935420699	-0.973115341809377\\
9.292719359832	-0.997660551460919\\
9.293919362332	-0.999990646152114\\
9.29511936483201	-0.997038631420692\\
9.29681936837368	-0.983887892446324\\
9.29931937358203	-0.94585703460881\\
9.30271938066538	-0.860232039299808\\
9.30731939024873	-0.689045811187821\\
9.31381940379042	-0.364417288236298\\
9.33551944899885	0.783846481513869\\
9.34051945941554	0.928469649218147\\
9.34411946691556	0.985059358543332\\
9.34651947191557	0.999379854831023\\
9.3475194739989	0.999755416333517\\
9.34891947691558	0.994773247567091\\
9.35091948108225	0.976632289656184\\
9.3537194869156	0.930051086462157\\
9.35751949483228	0.8297541225402\\
9.3626195054573	0.636778686377671\\
9.36991952066567	0.276678773018446\\
9.38911956066575	-0.704996833176974\\
9.39481957254078	-0.888281055114412\\
9.3990195812908	-0.969111524794787\\
9.40201958754081	-0.996219015888434\\
9.40371959108248	-0.99998901963704\\
9.40511959399915	-0.996797767270838\\
9.4070195979575	-0.983459008323116\\
9.40961960337417	-0.948769863847984\\
9.41321961087419	-0.87091853141427\\
9.41791962066588	-0.722398772085253\\
9.42431963399924	-0.452241879722903\\
9.43631965899929	0.157052763200909\\
9.44661968045767	0.635650238365239\\
9.4529196935827	0.847114297441202\\
9.45771970358272	0.950236453037363\\
9.4612197108744	0.990193002982542\\
9.46361971587441	0.999810383036777\\
9.46511971899942	0.998444776692997\\
9.46681972254109	0.990090145426175\\
9.46931972774943	0.964894389147288\\
9.47261973462445	0.908973610611971\\
9.47701974379113	0.797344465624795\\
9.48281975587449	0.595119296062343\\
9.49121977337453	0.2256601506732\\
9.51061981379128	-0.646001361539426\\
9.51711982733297	-0.846179794932281\\
9.52211983774966	-0.946671252596058\\
9.52581984545801	-0.987872044630903\\
9.52841985087469	-0.999372456908548\\
9.52981985379136	-0.99957168227016\\
9.5314198571247	-0.994693622844181\\
9.53361986170805	-0.979208139184745\\
9.53671986816639	-0.940604119766135\\
9.54071987649974	-0.863363706931342\\
9.5459198873331	-0.721593103629001\\
9.55291990191646	-0.471762861523331\\
9.56471992649985	0.0326118578623884\\
9.57801995420824	0.575263500002769\\
9.58541996962494	0.802292624790057\\
9.59101998129163	0.920634418560734\\
9.59531999024998	0.976071340403221\\
9.59851999691666	0.996425824861001\\
9.60062000129167	0.999994093632813\\
9.60222000462501	0.997529167900527\\
9.60432000900002	0.987568023911932\\
9.6072200150417	0.96152762204443\\
9.61092002275005	0.908462987035042\\
9.61572003275007	0.809005190514293\\
9.62192004566676	0.636467130686677\\
9.63052006358347	0.336772916957173\\
9.65862012212525	-0.686690364222837\\
9.66552013650029	-0.85198163175496\\
9.67102014795864	-0.941542282361103\\
9.67532015691699	-0.98334968536345\\
9.67842016337534	-0.997725609244144\\
9.68042016754202	-0.999978180134066\\
9.68222017129203	-0.997332722958969\\
9.6845201760837	-0.987595450961338\\
9.68752018233372	-0.964419372332856\\
9.69142019045873	-0.917285159913462\\
9.69642020087542	-0.830764027736967\\
9.70282021420878	-0.68264277740615\\
9.71132023191715	-0.43582999208151\\
9.72652026358388	0.0751745210201999\\
9.74082029337561	0.528989616657936\\
9.74962031170898	0.749903977625095\\
9.75652032608401	0.878346613823501\\
9.76212033775071	0.949750315714878\\
9.76652034691739	0.984157409665269\\
9.76992035400074	0.997496517009784\\
9.77222035879241	0.999998842611154\\
9.77422036295909	0.997944699027004\\
9.7766203679591	0.990365204497948\\
9.77982037462578	0.971784344394015\\
9.78392038316747	0.93437850894696\\
9.78902039379249	0.867920195838044\\
9.79542040712585	0.756599342719985\\
9.80362042420922	0.576628693259853\\
9.8151204481676	0.276376297123537\\
9.8453205110844	-0.531301495377789\\
9.85492053108444	-0.72809307518571\\
9.86282054754281	-0.852884838141316\\
9.86942056129284	-0.928600200070283\\
9.87492057275119	-0.971037887337552\\
9.87932058191788	-0.991371818278077\\
9.88262058879289	-0.998756080844412\\
9.88512059400124	-0.999934188935017\\
9.88752059900125	-0.997549920812224\\
9.89042060504293	-0.990176176231433\\
9.89402061254294	-0.97439057072148\\
9.8986206221263	-0.944015616668844\\
9.90432063400132	-0.891585417857897\\
9.91122064837635	-0.808480194500619\\
9.91982066629306	-0.679534055452352\\
9.93112068983477	-0.478120478235287\\
9.95002072920985	-0.0999568324744597\\
9.97242077587662	0.337052759057638\\
9.98562080337667	0.557208912868983\\
9.99652082608505	0.708347438309939\\
10.0060208458768	0.814679875649045\\
10.0144208633768	0.888239822157209\\
10.0219208790018	0.937730286851135\\
10.0284208925435	0.968580408796079\\
10.0341209044186	0.986782058041406\\
10.0389209144186	0.995977245252767\\
10.0429209227519	0.999552069334062\\
10.0465209302519	0.999734416137631\\
10.050120937752	0.997171141367836\\
10.054320946502	0.990885054623348\\
10.0593209569187	0.979059367528123\\
10.065420969627	0.958756454179701\\
10.0727209848354	0.926883122937745\\
10.0816210033771	0.878487307016778\\
10.0927210265021	0.806446008530036\\
10.1076210575439	0.695640133544911\\
10.1372211192107	0.456623293824078\\
10.1615211698358	0.268589075648736\\
10.1789212060858	0.148702404795671\\
10.1940212375442	0.0577563298086883\\
10.2076212658776	-0.0126706789254172\\
10.2201212919194	-0.0674155630781907\\
10.2316213158777	-0.10923036480375\\
10.2421213377528	-0.140260563654138\\
10.2517213577528	-0.162699423159673\\
10.2604213758779	-0.178179618417362\\
10.2683213923362	-0.188266007116081\\
10.2754214071279	-0.194124125726464\\
10.282021420878	-0.196856543831483\\
10.2882214337947	-0.197046130928864\\
10.2944214467113	-0.194933102156616\\
10.300921460253	-0.190242136145642\\
10.3079214748364	-0.182348250676407\\
10.3155214906698	-0.170425879723352\\
10.3238215079615	-0.153395012819169\\
10.3329215269198	-0.12987651715933\\
10.3429215477532	-0.0981440138923873\\
10.3537215702533	-0.0569126112701408\\
10.3654215946283	-0.00409730488980564\\
10.3781216210867	0.0626892323027182\\
10.3921216502534	0.147278190258282\\
10.4079216831702	0.255362040495752\\
10.4270217229619	0.400486760917941\\
10.4836218408788	0.840798130166732\\
10.4949218644206	0.908351557133942\\
10.5039218831706	0.951126512145487\\
10.511221898379	0.976984572916997\\
10.5171219106706	0.991222465304263\\
10.5219219206707	0.99795194064529\\
10.5258219287957	0.999973692664762\\
10.5293219360874	0.999011179032001\\
10.5329219435874	0.995156635106619\\
10.5371219523374	0.986834649318796\\
10.5419219623374	0.972072272011395\\
10.5474219737958	0.947994020080611\\
10.5536219867125	0.911348678213166\\
10.5607220015042	0.856668564998648\\
10.5687220181709	0.778571441236174\\
10.5776220367126	0.671371434505122\\
10.5878220579626	0.52349198210586\\
10.5998220829627	0.319334220532209\\
10.6156221158794	0.0141524737896646\\
10.6488221850462	-0.635583532279435\\
10.6593222069213	-0.798673228376364\\
10.6674222237963	-0.896584109427241\\
10.673922237338	-0.953571922445185\\
10.6791222481714	-0.983529420396376\\
10.6831222565047	-0.996380366875005\\
10.6860222625464	-0.999895799630586\\
10.6883222673381	-0.999118954112875\\
10.6909222727547	-0.994371933614053\\
10.6941222794214	-0.982810351251702\\
10.6981222877548	-0.959383994078978\\
10.7029222977548	-0.918059259160415\\
10.7086223096298	-0.850463374474993\\
10.7153223235882	-0.746223812833636\\
10.7233223402549	-0.589490648783793\\
10.7333223610883	-0.352275414466602\\
10.74822239213	0.0542401410281865\\
10.7680224333801	0.585710121949623\\
10.7773224527551	0.784846666146258\\
10.7844224675468	0.898896151475663\\
10.7900224792135	0.960510667530441\\
10.7943224881719	0.988933498634944\\
10.7975224948385	0.998791979448587\\
10.7996224992135	0.9998615026169\\
10.8016225033802	0.996836617675473\\
10.8041225085886	0.98745665644655\\
10.8073225152552	0.966333269288231\\
10.8114225237969	0.92437775198702\\
10.8164225342136	0.851081859943639\\
10.822522546922	0.730542864956332\\
10.830022562547	0.540827175215156\\
10.8400225833804	0.233633773756639\\
10.8700226458805	-0.722671838143054\\
10.8771226606722	-0.873653258811343\\
10.8825226719222	-0.951681829354261\\
10.8866226804639	-0.986887258997006\\
10.8896226867139	-0.998663489774433\\
10.8915226906723	-0.999828773282456\\
10.8933226944223	-0.996370414890082\\
10.895622699214	-0.985454386176919\\
10.8987227056723	-0.959217222863206\\
10.9026227137973	-0.907667541284905\\
10.9075227240057	-0.814738076856836\\
10.913622736714	-0.658936999477941\\
10.9215227531724	-0.402675037743178\\
10.9342227796308	0.0837191498914098\\
10.9485228094225	0.61045670019595\\
10.9561228252559	0.822706871687334\\
10.9617228369226	0.930758238261934\\
10.9660228458809	0.980822540618931\\
10.9691228523393	0.997755051865301\\
10.9709228560893	0.999966098891743\\
10.972622859631	0.996842437693408\\
10.974722864006	0.985962493844776\\
10.9776228700476	0.958219907195915\\
10.981322877756	0.901787969106302\\
10.9860228875477	0.797701868053251\\
10.9920229000477	0.617582998063698\\
11.0000229167144	0.313142262335138\\
11.0274229737979	-0.783432393739547\\
11.0331229856729	-0.916583830110204\\
11.0374229946312	-0.977097128188307\\
11.0405230010896	-0.997425418242049\\
11.0422230046313	-0.999977493274615\\
11.0437230077563	-0.997105418636394\\
11.0457230119229	-0.985779294950323\\
11.0485230177563	-0.955603610711007\\
11.0521230252563	-0.892805484962736\\
11.0567230348397	-0.775498690449846\\
11.0627230473397	-0.567760297621293\\
11.0711230648397	-0.20148827935347\\
11.0912231067148	0.698950669836517\\
11.0973231194232	0.879711143403407\\
11.1018231287982	0.963290311730697\\
11.1051231356732	0.994288504408878\\
11.1072231400482	0.999998609128378\\
11.1087231431732	0.997286573403093\\
11.1106231471316	0.985698462782709\\
11.1133231527566	0.953660751634237\\
11.1168231600483	0.885625049557397\\
11.1214231696316	0.753668885426368\\
11.1274231821316	0.519435643123041\\
11.1364232008817	0.0808245394158522\\
11.1516232325484	-0.656466102509095\\
11.1578232454651	-0.865067216229102\\
11.1623232548401	-0.959623697457136\\
11.1655232615068	-0.993571719698574\\
11.1675232656735	-0.99998303271331\\
11.1689232685901	-0.997575028062876\\
11.1707232723402	-0.986108065847539\\
11.1733232777568	-0.953044500090309\\
11.1767232848402	-0.881208264975815\\
11.1812232942152	-0.739844766765087\\
11.1872233067152	-0.482481311797008\\
11.1968233267153	0.0280519483690096\\
11.209023352132	0.653106156622266\\
11.215023364632	0.868030912706898\\
11.2193233735904	0.962457405589454\\
11.2224233800487	0.99522387232644\\
11.2242233837987	0.999985790198453\\
11.2255233865071	0.996808156090747\\
11.2273233902571	0.983235559826214\\
11.2298233954654	0.946891403073725\\
11.2332234025488	0.865910863013221\\
11.2377234119238	0.707436516694754\\
11.2438234246321	0.416824225732382\\
11.2561234502572	-0.290386024494639\\
11.2646234679656	-0.717882349800753\\
11.2700234792156	-0.902089336379898\\
11.2739234873406	-0.977775084318983\\
11.2765234927573	-0.998539637451934\\
11.2775234948406	-0.999978803785121\\
11.278823497549	-0.996361439029732\\
11.280623501299	-0.981117534604538\\
11.2831235065073	-0.940470963545755\\
11.286623513799	-0.847028861890902\\
11.2912235233823	-0.665709916784941\\
11.2976235367157	-0.327871800295727\\
11.3179235790075	0.803693181586178\\
11.3225235885908	0.940533408190772\\
11.3258235954658	0.99059707247488\\
11.3279235998408	0.999993270929803\\
11.3291236023408	0.997352691413694\\
11.3307236056742	0.984752880369776\\
11.3331236106742	0.946609727057469\\
11.3364236175492	0.857843124906418\\
11.3408236267159	0.680196886422044\\
11.3470236396326	0.340278954150829\\
11.366923681091	-0.816398002337404\\
11.3713236902577	-0.947833905828306\\
11.374423696716	-0.99298298051567\\
11.376223700466	-0.999999175239758\\
11.377423702966	-0.99669911264418\\
11.3791237065077	-0.981097536029777\\
11.3815237115077	-0.937565028345462\\
11.3848237183827	-0.838383760278932\\
11.3893237277578	-0.637719235768545\\
11.3958237412995	-0.249345400654159\\
11.4121237752579	0.758853862323393\\
11.4168237850496	0.926744480664864\\
11.4201237919246	0.987735665796945\\
11.4222237962996	0.999938327699651\\
11.4234237987996	0.997390726046454\\
11.4250238021329	0.983203666147626\\
11.4273238069246	0.941484943859281\\
11.4305238135913	0.84336753343681\\
11.434923822758	0.64053946801288\\
11.4413238360913	0.242192518157749\\
11.4569238685914	-0.760534205203131\\
11.4615238781747	-0.92981717973206\\
11.4647238848414	-0.989257990647728\\
11.4667238890081	-0.99999680226394\\
11.4678238912998	-0.997046763514872\\
11.4694238946331	-0.981529506770455\\
11.4717238994248	-0.93625485214568\\
11.4749239060915	-0.830299794398705\\
11.4793239152582	-0.612636525233169\\
11.4859239290082	-0.175875208201072\\
11.4994239571332	0.730206554364585\\
11.5041239669249	0.919886194505192\\
11.5074239737999	0.987694433507539\\
11.5094239779666	0.999970762215618\\
11.5105239802583	0.997216939539012\\
11.5120239833833	0.982579366492269\\
11.514323988175	0.936107891457763\\
11.5175239948417	0.825394093358572\\
11.5219240040083	0.596550716538461\\
11.5286240179667	0.13144947620744\\
11.5409240435918	-0.72203495424167\\
11.5456240533834	-0.91989794602404\\
11.5488240600501	-0.987800411469225\\
11.5508240642168	-0.999998176250672\\
11.5519240665085	-0.996545630028177\\
11.5535240698418	-0.97865443581192\\
11.5558240746335	-0.92669001893726\\
11.5591240815085	-0.801093664727247\\
11.5637240910919	-0.54015523848525\\
11.5713241069252	0.0245101084484656\\
11.5810241271336	0.709802064768279\\
11.5857241369253	0.917524944067871\\
11.588924143592	0.988083717438236\\
11.5908241475503	0.999995025813144\\
11.591924149842	0.996424706942884\\
11.5935241531753	0.977540275635951\\
11.595824157967	0.922510293868468\\
11.599124164842	0.78955498717254\\
11.6037241744254	0.514431695057063\\
11.6118241913004	-0.113613018742438\\
11.6203242090088	-0.720607833258105\\
11.6249242185921	-0.924748615131298\\
11.6280242250505	-0.990697470053291\\
11.6297242285921	-0.999995539287976\\
11.6307242306755	-0.996379125089076\\
11.6323242340088	-0.976618548158152\\
11.6346242388005	-0.918690816043448\\
11.6379242456755	-0.778630516531004\\
11.6425242552589	-0.489781209338645\\
11.6513242735922	0.218177688404133\\
11.6588242892173	0.749536508044697\\
11.6631242981756	0.935131220935007\\
11.6660243042173	0.993059757121435\\
11.667424307134	0.999999973538223\\
11.6684243092173	0.996417608187055\\
11.6699243123423	0.977728606586735\\
11.672224317134	0.91866821222119\\
11.6754243238007	0.779165611823904\\
11.680024333384	0.481315129827397\\
11.6891243523424	-0.272035591571512\\
11.6961243669258	-0.768920983691402\\
11.7002243754674	-0.942800319308157\\
11.7030243813008	-0.995234457582576\\
11.7041243835925	-0.999997152934631\\
11.7052243858841	-0.995681631174726\\
11.7068243892175	-0.973255409554064\\
11.7091243940092	-0.908282714978688\\
11.7124244008842	-0.752513115584572\\
11.7172244108842	-0.419418314064922\\
11.7346244471343	0.890346535047918\\
11.7379244540093	0.983797271801462\\
11.739924458176	0.999996343791082\\
11.740824460051	0.997015749384921\\
11.7422244629676	0.979710165448923\\
11.744424467551	0.921958901834385\\
11.7475244740093	0.781185919320807\\
11.7520244833843	0.474223575053939\\
11.7619245040094	-0.38548289660744\\
11.7680245167177	-0.811655585337729\\
11.7718245246344	-0.96125829450223\\
11.7742245296344	-0.998127883528369\\
11.7749245310928	-0.999996952069457\\
11.7759245331761	-0.995634285438399\\
11.7774245363011	-0.973643266113129\\
11.7797245410928	-0.904811078766228\\
11.7830245479678	-0.7375349222261\\
11.7878245579678	-0.379861130541412\\
11.8034245904679	0.867082394039233\\
11.8068245975512	0.978879839643698\\
11.8089246019263	0.999943713208172\\
11.8099246040096	0.996600946014023\\
11.8113246069263	0.977423447629047\\
11.8135246115096	0.913869065282855\\
11.816624617968	0.759850348987834\\
11.821124627343	0.427392450601548\\
11.8377246619264	-0.901780221263394\\
11.8408246683847	-0.988362195336517\\
11.8424246717181	-0.999999801562151\\
11.8434246738014	-0.995538142700012\\
11.8449246769264	-0.971973657466116\\
11.8472246817181	-0.897577107666974\\
11.8505246885931	-0.716737304531492\\
11.8554246988015	-0.324009239287367\\
11.8691247273432	0.835761550503209\\
11.8726247346349	0.970777826849988\\
11.8748247392182	0.999581881309814\\
11.8758247413015	0.997675894179359\\
11.8771247440099	0.981139588611439\\
11.8791247481766	0.925255899269963\\
11.8820247542182	0.782805228512984\\
11.8863247631766	0.461126630680951\\
11.903224798385	-0.925354850285622\\
11.9060248042183	-0.993744968029086\\
11.90712480651	-0.999995541472432\\
11.908024808385	-0.996288309450978\\
11.9094248113017	-0.974795032167618\\
11.911624815885	-0.903311981839789\\
11.9148248225517	-0.723782533597221\\
11.9195248323434	-0.334275917123433\\
11.9330248604685	0.847980047930589\\
11.9364248675518	0.9767361215753\\
11.9384248717185	0.999897517644953\\
11.9393248735935	0.997069492101572\\
11.9407248765102	0.976318337746404\\
11.9428248808852	0.908749719525234\\
11.9459248873435	0.735335796318108\\
11.9505248969269	0.351311978851664\\
11.9641249252603	-0.857219453667891\\
11.9674249321353	-0.979616110404066\\
11.9693249360936	-0.999975874044974\\
11.9702249379686	-0.996334695064647\\
11.9716249408853	-0.973717717809903\\
11.9738249454686	-0.897598148361936\\
11.9770249521353	-0.706097243266971\\
11.9818249621353	-0.283383526192901\\
11.9939249873437	0.825394110915683\\
11.9973249944271	0.970201030648893\\
11.9994249988021	0.9996869805918\\
12.0003250006771	0.997604909067338\\
12.0016250033854	0.978970100659376\\
12.0036250075521	0.915028257531731\\
12.0066250138021	0.744950898488641\\
12.0110250229688	0.36840757195886\\
12.0246250513022	-0.873226550899595\\
12.0277250577605	-0.983950073043671\\
12.0294250613022	-0.999998725484064\\
12.0303250631772	-0.995251388053854\\
12.0317250660939	-0.969708482669926\\
12.0339250706772	-0.886268806720469\\
12.0371250773439	-0.67955741700699\\
12.0421250877606	-0.209855414126819\\
12.052725109844	0.801246541710759\\
12.0562251171357	0.965553743545454\\
12.058425121719	0.999684200216532\\
12.059325123594	0.997383315690238\\
12.0606251263023	0.977345246517661\\
12.062625130469	0.908863630549964\\
12.065625136719	0.727466460230771\\
12.0701251460941	0.31902223877284\\
12.0823251715108	-0.846707035187178\\
12.0855251781775	-0.97813446674925\\
12.0874251821358	-0.999999881517901\\
12.0882251838025	-0.996166808931116\\
12.0895251865108	-0.973486599519607\\
12.0916251908858	-0.895015289695595\\
12.0947251973442	-0.693381107510952\\
12.0995252073442	-0.232850649692917\\
12.1101252294276	0.809301982740383\\
12.1135252365109	0.969272602282423\\
12.1156252408859	0.999903150768525\\
12.1165252427609	0.99624241781693\\
12.1178252454693	0.97317029467105\\
12.1199252498443	0.892769806852668\\
12.1230252563026	0.685872840820334\\
12.127925266511	0.203653024915823\\
12.1380252875527	-0.804412792676247\\
12.141425294636	-0.968659144035319\\
12.143525299011	-0.9999178213235\\
12.1443253006777	-0.996960011277782\\
12.1456253033861	-0.974648763340408\\
12.1476253075527	-0.89913113250666\\
12.1506253138027	-0.700625573472246\\
12.1553253235944	-0.237840299999187\\
12.1658253454695	0.82060850800643\\
12.1691253523445	0.973901799288532\\
12.1711253565112	0.9999991916673\\
12.1719253581778	0.995638167381436\\
12.1732253608862	0.970552385377342\\
12.1753253652612	0.884411990437922\\
12.1784253717195	0.664696551080462\\
12.1834253821362	0.147655458552922\\
12.1925254010946	-0.789075150084722\\
12.1959254081779	-0.965069818443249\\
12.1980254125529	-0.999802126157945\\
12.1989254144279	-0.996366597977884\\
12.200125416928	-0.974667110676794\\
12.2021254210946	-0.896233313619085\\
12.2051254273446	-0.688710915234058\\
12.2098254371363	-0.206434903453458\\
12.219625457553	0.811625602292661\\
12.2229254644281	0.972824272696858\\
12.2248254683864	0.999962138879011\\
12.2257254702614	0.995208036945201\\
12.2270254729697	0.968401344491104\\
12.2291254773447	0.876987430474195\\
12.2322254838031	0.645152796528667\\
12.2374254946364	0.0819637897848136\\
12.2457255119282	-0.789290728554198\\
12.2491255190115	-0.967993882837256\\
12.2511255231782	-0.999906491391696\\
12.2519255248448	-0.996607277508208\\
12.2531255273448	-0.974440517385995\\
12.2551255315115	-0.892887508647371\\
12.2581255377615	-0.676139766366374\\
12.2629255477616	-0.162709083000552\\
12.2719255665116	0.799296235866885\\
12.2752255733866	0.970396682216581\\
12.2772255775533	0.99999973420546\\
12.27802557922	0.995336009521866\\
12.2793255819283	0.967690234569698\\
12.2814255863033	0.872361088079726\\
12.2845255927617	0.630171638176973\\
12.2898256038033	0.0337443981362355\\
12.297525619845	-0.789978927626086\\
12.3008256267201	-0.967885814503941\\
12.3028256308867	-0.999969663196989\\
12.3037256327617	-0.994686038559147\\
12.3050256354701	-0.965496628528348\\
12.3071256398451	-0.866503824690371\\
12.3103256465118	-0.607320256161138\\
12.3159256581785	0.0408866387838085\\
12.3229256727618	0.789852529208252\\
12.3262256796368	0.96910950717669\\
12.3282256838035	0.999999973985704\\
12.3290256854702	0.994997313329261\\
12.3303256881785	0.965772062732068\\
12.3324256925535	0.865410662597924\\
12.3356256992202	0.601639239503953\\
12.3413257110952	-0.0691863447670187\\
12.3427257140119	-0.242661636087584\\
12.3437257160952	0\\
12.7542265713054	0\\
14	0\\
};

\end{axis}

\end{tikzpicture}%

==> meas_rd_clean_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2cm,
height=2cm,
scale only axis,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={
	yticklabel style={
		text width=width("$-30$"),
		align=right
	},
	ylabel={dB}
},
colorbar/width=1.5mm,
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {meas_rd_clean_id0-000.png};
\end{axis}

\end{tikzpicture}

==> mem_requirements_real.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west},
legend entries={{Weights},{Feature-Maps}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
x label style={at={(axis description cs:.5,-0.35)}},
xmajorgrids,
xmin=-1, xmax=14,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style = {rotate=70.0},
xticklabels={L3-C8-B,L3-C8-A,L3-C16-B,L3-C16-A,L7-C32-B,L7-C32-A,L7-C256-B,L7-C256-A,L3-C1024-B,L5-C1024-B,L7-C1024-B,L3-C1024-A,L5-C1024-A,L7-C1024-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=270,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=1pt}
\addlegendimage{solid, no markers, color0, line width=1pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.421875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5625);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.84375);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,1.125);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,1.6875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2.25);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,13.5);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,18);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,72);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:-0.4,0.421875) rectangle (axis cs:0.4,0.423797607421875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:0.6,0.5625) rectangle (axis cs:1.4,0.5657958984375);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:1.6,0.84375) rectangle (axis cs:2.4,0.84979248046875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:2.6,1.125) rectangle (axis cs:3.4,1.135986328125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:3.6,1.6875) rectangle (axis cs:4.4,1.71881103515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:4.6,2.25) rectangle (axis cs:5.4,2.43017578125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:5.6,13.5) rectangle (axis cs:6.4,15.0166625976562);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:6.6,18) rectangle (axis cs:7.4,29.28515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:7.6,54) rectangle (axis cs:8.4,72.10546875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:8.6,54) rectangle (axis cs:9.4,77.7041015625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:9.6,54) rectangle (axis cs:10.4,78.049072265625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:10.6,72) rectangle (axis cs:11.4,108.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:11.6,72) rectangle (axis cs:12.4,180.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:12.6,72) rectangle (axis cs:13.4,252.140625);
\end{axis}
\end{tikzpicture}


==> mem_requirements_real_1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
%\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % lila
\definecolor{color1}{HTML}{9673A6} % lila

\begin{axis}[
scale only axis=true,
width=\columnwidth,
height=0.25\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west, font=\scriptsize},
legend entries={{Weights},{Activations}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
%x label style={at={(axis description cs:.5,-0.35)}},
x label style={at={(axis description cs:.5,-0.57)}},
xmajorgrids,
xmin=-1, xmax=6,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5},
xticklabel style = {rotate=45.0},
xticklabels={L3-C8-B,L3-C8-A,L3-C16-B,L3-C16-A,L7-C32-B,L7-C32-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=3,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=2pt}
\addlegendimage{solid, no markers, color0, line width=2pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.421875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5625);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.84375);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,1.125);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,1.6875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2.25);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:-0.4,0.421875) rectangle (axis cs:0.4,0.423797607421875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:0.6,0.5625) rectangle (axis cs:1.4,0.5657958984375);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:1.6,0.84375) rectangle (axis cs:2.4,0.84979248046875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:2.6,1.125) rectangle (axis cs:3.4,1.135986328125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:3.6,1.6875) rectangle (axis cs:4.4,1.71881103515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:4.6,2.25) rectangle (axis cs:5.4,2.43017578125);
\end{axis}
\end{tikzpicture}

==> mem_requirements_real_2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
%\definecolor{color1}{rgb}{0.48,0.40625,0.9296875}  % lila
\definecolor{color1}{HTML}{9673A6} % lila

\begin{axis}[
scale only axis=true,
%width=0.5\textwidth,
%height=0.15\textwidth,
width=\columnwidth,
height=0.25\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west, font=\scriptsize},
legend entries={{Weights},{Activations}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
%x label style={at={(axis description cs:.5,-0.35)}},
x label style={at={(axis description cs:.5,-0.62)}},
xmajorgrids,
xmin=5, xmax=14,
xtick style={color=white!33.3333333333333!black},
xtick={6,7,8,9,10,11,12,13},
xticklabel style = {rotate=45.0},
xticklabels={L7-C256-B,L7-C256-A,L3-C1024-B,L5-C1024-B,L7-C1024-B,L3-C1024-A,L5-C1024-A,L7-C1024-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=270,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=2pt}
\addlegendimage{solid, no markers, color0, line width=2pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,13.5);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,18);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,72);
%
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:5.6,13.5) rectangle (axis cs:6.4,15.0166625976562);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:6.6,18) rectangle (axis cs:7.4,29.28515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:7.6,54) rectangle (axis cs:8.4,72.10546875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:8.6,54) rectangle (axis cs:9.4,77.7041015625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:9.6,54) rectangle (axis cs:10.4,78.049072265625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:10.6,72) rectangle (axis cs:11.4,108.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:11.6,72) rectangle (axis cs:12.4,180.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:12.6,72) rectangle (axis cs:13.4,252.140625);
\end{axis}
\end{tikzpicture}



==> performance_paper1a.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color2}{rgb}{0.48,0.40625,0.9296875}  % lila
\definecolor{color2}{HTML}{9673A6} % lila
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.5\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=inside,
tick pos=left,
%x grid style={white},
xlabel={Model},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={L3-C1024,L5-C1024,L7-C1024},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.829394605429512, ymax=0.912609964357914,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92},
yticklabels={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92}
]
\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.902897931604162)
--(axis cs:1,0.902897931604162)
--(axis cs:2,0.897604626763606)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:2,0.899118919805831)
--(axis cs:1,0.902897931604162)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.902012058200272)
--(axis cs:1,0.900161424338658)
--(axis cs:2,0.896518099271671)
--(axis cs:3,0.896609350358013)
--(axis cs:3,0.898222277521526)
--(axis cs:3,0.898222277521526)
--(axis cs:2,0.899814448360316)
--(axis cs:1,0.902012058200272)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.878822097602364)
--(axis cs:1,0.83317712174444)
--(axis cs:2,0.875582841001602)
--(axis cs:3,0.871494150197411)
--(axis cs:3,0.895419171185435)
--(axis cs:3,0.895419171185435)
--(axis cs:2,0.901396377151305)
--(axis cs:1,0.878822097602364)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.879031305846938)
--(axis cs:1,0.852180134208572)
--(axis cs:2,0.885677187310018)
--(axis cs:3,0.883533569189472)
--(axis cs:3,0.899205849234899)
--(axis cs:3,0.899205849234899)
--(axis cs:2,0.89541217428892)
--(axis cs:1,0.879031305846938)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.852695209947125)
--(axis cs:1,0.849829478455929)
--(axis cs:2,0.868192703504482)
--(axis cs:3,0.878408221125369)
--(axis cs:3,0.881791624885775)
--(axis cs:3,0.881791624885775)
--(axis cs:2,0.87301867410171)
--(axis cs:1,0.852695209947125)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.84775907187048)
--(axis cs:1,0.846150111420446)
--(axis cs:2,0.853640943481085)
--(axis cs:3,0.8440879047742)
--(axis cs:3,0.846243028984415)
--(axis cs:3,0.846243028984415)
--(axis cs:2,0.856995651994883)
--(axis cs:1,0.84775907187048)
--cycle;

\addplot [line width=2pt, color3]
table {%
0.9 0.908827448042986
3.1 0.908827448042986
};
%\addlegendentry{Clean}
\addplot [line width=2pt, color4]
table {%
0.9 0.836633657524875
3.1 0.836633657524875
};
%\addlegendentry{Interfered}
\addplot [line width=2pt, color0, dashed, mark=*, mark options={solid}]
table {%
1 0.902897931604162
2 0.898361773284719
3 0.895901738534557
};
%\addlegendentry{Real A}
\addplot [line width=2pt, color0, mark=*]
table {%
1 0.901086741269465
2 0.898166273815993
3 0.89741581393977
};
%\addlegendentry{Real B}
\addplot [line width=2pt, color1, dashed, mark=*, mark options={solid}]
table {%
1 0.855999609673402
2 0.888489609076454
3 0.883456660691423
};
%\addlegendentry{Binary A}
\addplot [line width=2pt, color1, mark=*]
table {%
1 0.865605720027755
2 0.890544680799469
3 0.891369709212185
};
%\addlegendentry{Binary B}
\addplot [line width=2pt, color2, dashed, mark=*, mark options={solid}]
table {%
1 0.851262344201527
2 0.870605688803096
3 0.880099923005572
};
%\addlegendentry{Sign A}
\addplot [line width=2pt, color2, mark=*]
table {%
1 0.846954591645463
2 0.855318297737984
3 0.845165466879307
};
%\addlegendentry{Sign B}
\end{axis}

\end{tikzpicture}


==> performance_paper1b.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color2}{rgb}{0.48,0.40625,0.9296875}  % lila
\definecolor{color2}{HTML}{9673A6} % lila
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.5\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.08,0.03)}, anchor=south west, draw=white!80!black, font=\tiny},
tick align=inside,
tick pos=left,
%x grid style={white},
xlabel={Model},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={L7-C32,L7-C256,L7-C1024},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
%ymin=0.1749988745532, ymax=0.943771665828214,
ymin=0.829394605429512, ymax=0.912609964357914,
ytick style={color=white!33.3333333333333!black},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92},
yticklabels={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92},
]
\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.898125065444409)
--(axis cs:1,0.897022575320038)
--(axis cs:2,0.896074539518329)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:2,0.899093199399536)
--(axis cs:1,0.898125065444409)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.893321047732215)
--(axis cs:1,0.887081011773133)
--(axis cs:2,0.896502161533129)
--(axis cs:3,0.896609350358013)
--(axis cs:3,0.898222277521526)
--(axis cs:3,0.898222277521526)
--(axis cs:2,0.898363015516298)
--(axis cs:1,0.893321047732215)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.884531466968341)
--(axis cs:1,0.857011232870117)
--(axis cs:2,0.874306752140633)
--(axis cs:3,0.871494150197411)
--(axis cs:3,0.895419171185435)
--(axis cs:3,0.895419171185435)
--(axis cs:2,0.890142676510463)
--(axis cs:1,0.884531466968341)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.879528282110347)
--(axis cs:1,0.233961731863795)
--(axis cs:2,0.847323625628789)
--(axis cs:3,0.883533569189472)
--(axis cs:3,0.899205849234899)
--(axis cs:3,0.899205849234899)
--(axis cs:2,0.885687626967746)
--(axis cs:1,0.879528282110347)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.802513271207556)
--(axis cs:1,0.797376403467372)
--(axis cs:2,0.857168406827616)
--(axis cs:3,0.878408221125369)
--(axis cs:3,0.881791624885775)
--(axis cs:3,0.881791624885775)
--(axis cs:2,0.862502987873036)
--(axis cs:1,0.802513271207556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.436100883897742)
--(axis cs:1,0.209943092338428)
--(axis cs:2,0.79558615278744)
--(axis cs:3,0.8440879047742)
--(axis cs:3,0.846243028984415)
--(axis cs:3,0.846243028984415)
--(axis cs:2,0.80447677362606)
--(axis cs:1,0.436100883897742)
--cycle;

\addplot [line width=2pt, color0, dashed, mark=*, mark options={solid}]
table {%
1 0.897573820382224
2 0.897583869458933
3 0.895901738534557
};
\addlegendentry{Real A}
\addplot [line width=2pt, color0, mark=*]
table {%
1 0.890201029752674
2 0.897432588524714
3 0.89741581393977
};
\addlegendentry{Real B}
\addplot [line width=2pt, color1, dashed, mark=*, mark options={solid}]
table {%
1 0.870771349919229
2 0.882224714325548
3 0.883456660691423
};
\addlegendentry{Weights A}
\addplot [line width=2pt, color1, mark=*]
table {%
1 0.556745006987071
2 0.866505626298268
3 0.891369709212185
};
\addlegendentry{Weights B}
\addplot [line width=2pt, color2, dashed, mark=*, mark options={solid}]
table {%
1 0.799944837337464
2 0.859835697350326
3 0.880099923005572
};
\addlegendentry{Activations A}
\addplot [line width=2pt, color2, mark=*]
table {%
1 0.323021988118085
2 0.80003146320675
3 0.845165466879307
};
\addlegendentry{Activations B}
%
%
\addplot [line width=2pt, color3]
table {%
	0.9 0.908827448042987
	3.1 0.908827448042987
};
\addlegendentry{Clean}
\addplot [line width=2pt, color4]
table {%
	0.9 0.836633657524875
	3.1 0.836633657524875
};
\addlegendentry{Interfered}
\end{axis}

\end{tikzpicture}


==> performance_paper1c.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % real
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % weights
%\definecolor{color2}{rgb}{0.48,0.40625,0.9296875}  % activations (lila)
\definecolor{color2}{HTML}{9673A6} % lila
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=1.5\columnwidth,
height=0.9\columnwidth,
%width=0.9\textwidth,
%height=0.4\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
	at={(0.03,0.52)}, anchor=north west, font=\large},
legend entries={{Real},{Weights},{Activations},{Clean},{Interfered}},
axis line style={white},
log basis x={10},
tick align=inside,
tick pos=left,
%x grid style={white},
xlabel={Memory [MB]},
xmajorgrids,
xmin=0.423881530761719, xmax=200,
xmode=log,
xtick style={color=white!33.3333333333333!black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.825, ymax=0.925,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94}
]

\addlegendimage{only marks, mark=*, draw=color0,fill=color0}
\addlegendimage{only marks, mark=*, draw=color1,fill=color1}
\addlegendimage{only marks, mark=*, draw=color2,fill=color2}
\addlegendimage{draw=color3,line width=2pt}
\addlegendimage{draw=color4,line width=2pt}

\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
}, fill=color0, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
1.71949005126953 0.890201029752674 3.46593742488784
2.43213653564453 0.897573820382224 5.34482333212864
15.0204849243164 0.897432588524714 9.08476217547867
29.3007888793945 0.897583869458933 14.9959309468778
78.064338684082 0.89741581393977 18.1157411545607
252.203132629395 0.895901738534557 29.9655737576612
72.1152420043945 0.901086741269465 16.8746688314898
108.156257629395 0.902897931604162 20.0561088512119
77.7182693481445 0.898166273815993 18.050277724276
180.179695129395 0.898361773284719 26.3767688320872
0.849952697753906 0.89602647761059 2.30815716391312
1.13623809814453 0.899994953380168 2.67119521399816
0.423881530761719 0.888376159413645 1.74799081460642
0.565925598144531 0.895253786576051 1.9900830119242
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.4
	2.43213653564453 0.897573820382224 0.4
	15.0204849243164 0.897432588524714 0.4
	29.3007888793945 0.897583869458933 0.4
	78.064338684082 0.89741581393977 0.4
	252.203132629395 0.895901738534557 0.4
	72.1152420043945 0.901086741269465 0.4
	108.156257629395 0.902897931604162 0.4
	77.7182693481445 0.898166273815993 0.4
	180.179695129395 0.898361773284719 0.4
	0.849952697753906 0.89602647761059 0.4
	1.13623809814453 0.899994953380168 0.4
	0.423881530761719 0.888376159413645 0.4
	0.565925598144531 0.895253786576051 0.4
};
%
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
1.68915748596191 0.556745006987071 3.46593742488784
2.25759124755859 0.870771349919229 5.34482333212864
13.5512180328369 0.866505626298268 9.08476217547867
18.368293762207 0.882224714325548 14.9959309468778
54.7667999267578 0.891369709212185 18.1157411545607
77.6919021606445 0.883456660691423 29.9655737576612
54.6096267700195 0.865605720027755 16.8746688314898
73.2131423950195 0.855999609673402 20.0561088512119
54.7549209594727 0.890544680799469 18.050277724276
0.844631195068359 0.772597789906985 2.30815716391312
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x y sizedata
	1.68915748596191 0.556745006987071 0.4
	2.25759124755859 0.870771349919229 0.4
	13.5512180328369 0.866505626298268 0.4
	18.368293762207 0.882224714325548 0.4
	54.7667999267578 0.891369709212185 0.4
	77.6919021606445 0.883456660691423 0.4
	54.6096267700195 0.865605720027755 0.4
	73.2131423950195 0.855999609673402 0.4
	54.7549209594727 0.890544680799469 0.4
	0.844631195068359 0.772597789906985 0.4
};
%
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
0.137458801269531 0.323021988118085 3.46593742488784
0.287605285644531 0.799944837337464 5.34482333212864
1.94235992431641 0.80003146320675 9.08476217547867
11.8632888793945 0.859835697350326 14.9959309468778
25.751838684082 0.845165466879307 18.1157411545607
182.453132629395 0.880099923005572 29.9655737576612
19.8027420043945 0.846954591645463 16.8746688314898
38.4062576293945 0.851262344201527 20.0561088512119
25.4057693481445 0.855318297737984 18.050277724276
110.429695129395 0.870605688803096 26.3767688320872
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=1, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
	x                      y                      sizedata
	0.137458801269531 0.323021988118085 0.4
	0.287605285644531 0.799944837337464 0.4
	1.94235992431641 0.80003146320675 0.4
	11.8632888793945 0.859835697350326 0.4
	25.751838684082 0.845165466879307 0.4
	182.453132629395 0.880099923005572 0.4
	19.8027420043945 0.846954591645463 0.4
	38.4062576293945 0.851262344201527 0.4
	25.4057693481445 0.855318297737984 0.4
	110.429695129395 0.870605688803096 0.4
};
%
\addplot [line width=2pt, color3]
table {%
0.423881530761719 0.908827448042987
200 0.908827448042987
};
\addplot [line width=2pt, color4]
table {%
0.423881530761719 0.836633657524875
200 0.836633657524875
};
% pareto curve
\addplot [scatter, thick, only marks, mark=o, scatter/use mapped color={
	draw=black,
},  color=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	0.423881530761719 0.888376159413645 1.74799081460642
	0.565925598144531 0.895253786576051 1.9900830119242
	0.849952697753906 0.89602647761059 2.30815716391312
	1.13623809814453 0.899994953380168 2.67119521399816
%	1.71949005126953 0.890201029752674 3.46593742488784
%	2.43213653564453 0.897573820382224 5.34482333212864
%	15.0204849243164 0.897432588524714 9.08476217547867
%	29.3007888793945 0.897583869458933 14.9959309468778
	72.1152420043945 0.901086741269465 16.8746688314898
%	77.7182693481445 0.898166273815993 18.050277724276
%	78.064338684082 0.89741581393977 18.1157411545607
	108.156257629395 0.902897931604162 20.0561088512119
%	180.179695129395 0.898361773284719 26.3767688320872
%	252.203132629395 0.895901738534557 29.9655737576612
};
%
\draw (axis cs:0.423881530761719,0.8895) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-B};
\draw (axis cs:0.565925598144531,0.897) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-A};
\draw (axis cs:0.88,0.8925) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-B};
\draw (axis cs:1.2,0.899994953380168) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-A};
\draw (axis cs:2.25759124755859,0.870771349919229) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C32-A};
\draw (axis cs:13.5512180328369,0.866505626298268) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-B};
\draw (axis cs:11.8632888793945,0.859835697350326) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-A};
\end{axis}

\end{tikzpicture}


==> performance_paper1c_2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.3\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
at={(0.98,0.41)}, anchor=north east},
legend entries={{Real-valued},{Binary Weights},{Binary Activations}},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Memory [MB]},
xmajorgrids,
xmin=-12.4658248901367, xmax=264.806416320801,
xtick style={color=white!33.3333333333333!black},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.825, ymax=0.925,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94}
]

\addlegendimage{only marks, mark=*, draw=color0,fill=color0}
\addlegendimage{only marks, mark=*, draw=color1,fill=color1}
\addlegendimage{only marks, mark=*, draw=color2,fill=color2}

\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=0.7, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.337548592415807
	2.43213653564453 0.897573820382224 0.802715363877274
	15.0204849243164 0.897432588524714 2.31911343321796
	29.3007888793945 0.897583869458933 6.3189036018638
	78.064338684082 0.89741581393977 9.22161697364546
	252.203132629395 0.895901738534557 25.2313252202016
	72.1152420043945 0.901086741269465 8.00138896900485
	108.156257629395 0.902897931604162 11.3028567173672
	77.7182693481445 0.898166273815993 9.15509052665982
	180.179695129395 0.898361773284719 19.5496079543928
	0.849952697753906 0.89602647761059 0.149701316614546
	1.13623809814453 0.899994953380168 0.200496188996689
	0.423881530761719 0.888376159413645 0.0858564957149639
	0.565925598144531 0.895253786576051 0.111285159101945
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.4
	2.43213653564453 0.897573820382224 0.4
	15.0204849243164 0.897432588524714 0.4
	29.3007888793945 0.897583869458933 0.4
	78.064338684082 0.89741581393977 0.4
	252.203132629395 0.895901738534557 0.4
	72.1152420043945 0.901086741269465 0.4
	108.156257629395 0.902897931604162 0.4
	77.7182693481445 0.898166273815993 0.4
	180.179695129395 0.898361773284719 0.4
	0.849952697753906 0.89602647761059 0.4
	1.13623809814453 0.899994953380168 0.4
	0.423881530761719 0.888376159413645 0.4
	0.565925598144531 0.895253786576051 0.4
};
%
%\addlegendentry{Real-valued}
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=0.7, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x y sizedata
1.68915748596191 0.556745006987071 500
2.25759124755859 0.870771349919229 0.802715363877274
13.5512180328369 0.866505626298268 2.31911343321796
18.368293762207 0.882224714325548 6.3189036018638
54.7667999267578 0.891369709212185 9.22161697364546
77.6919021606445 0.883456660691423 25.2313252202016
54.6096267700195 0.865605720027755 8.00138896900485
73.2131423950195 0.855999609673402 11.3028567173672
54.7549209594727 0.890544680799469 9.15509052665982
0.844631195068359 0.772597789906985 0.149701316614546
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x y sizedata
	1.68915748596191 0.556745006987071 0.4
	2.25759124755859 0.870771349919229 0.4
	13.5512180328369 0.866505626298268 0.4
	18.368293762207 0.882224714325548 0.4
	54.7667999267578 0.891369709212185 0.4
	77.6919021606445 0.883456660691423 0.4
	54.6096267700195 0.865605720027755 0.4
	73.2131423950195 0.855999609673402 0.4
	54.7549209594727 0.890544680799469 0.4
	0.844631195068359 0.772597789906985 0.4
};
%
%\addlegendentry{Binary Weights}
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=0.7, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
x                      y                      sizedata
0.137458801269531 0.323021988118085 0.337548592415807
0.287605285644531 0.799944837337464 0.802715363877274
1.94235992431641 0.80003146320675 2.31911343321796
11.8632888793945 0.859835697350326 6.3189036018638
25.751838684082 0.845165466879307 9.22161697364546
182.453132629395 0.880099923005572 25.2313252202016
19.8027420043945 0.846954591645463 8.00138896900485
38.4062576293945 0.851262344201527 11.3028567173672
25.4057693481445 0.855318297737984 9.15509052665982
110.429695129395 0.870605688803096 19.5496079543928
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=1, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
	x                      y                      sizedata
	0.137458801269531 0.323021988118085 0.4
	0.287605285644531 0.799944837337464 0.4
	1.94235992431641 0.80003146320675 0.4
	11.8632888793945 0.859835697350326 0.4
	25.751838684082 0.845165466879307 0.4
	182.453132629395 0.880099923005572 0.4
	19.8027420043945 0.846954591645463 0.4
	38.4062576293945 0.851262344201527 0.4
	25.4057693481445 0.855318297737984 0.4
	110.429695129395 0.870605688803096 0.4
};
%
%\addlegendentry{Binary Activations}
%
%
\addplot [semithick, color3]
table {%
-12.4658248901367 0.908827448042987
264.806416320801 0.908827448042987
};
\addplot [semithick, color4]
table {%
-12.4658248901367 0.836633657524875
264.806416320801 0.836633657524875
};
\draw (axis cs:-0.8,0.885) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-B};
\draw (axis cs:0.0,0.892) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-A};
\draw (axis cs:0.4,0.896) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-B};
\draw (axis cs:1.13623809814453,0.899994953380168) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-A};
\draw (axis cs:2.25759124755859,0.870771349919229) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C32-A};
\draw (axis cs:13.5512180328369,0.866505626298268) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-B};
\draw (axis cs:11.8632888793945,0.859835697350326) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-A};
\end{axis}

\end{tikzpicture}


==> performance_paper1d.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.4\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Quantizaon Type},
xmajorgrids,
xmin=0.5, xmax=4.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={None,Weights,Activations,Weights+Activations},
%y grid style={white},
ylabel={Total memory},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=913.869140625,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,870.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,864.83203125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,177.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,198.990234375);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.4\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98,0.8)}},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={None,Weights,Activations,Weights+Activations},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.888, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black}
]
\addplot [black, forget plot]
table {%
1 0.894994219860701
1 0.893634678040802
};
\addplot [black, forget plot]
table {%
1 0.896953341114642
1 0.897859861721293
};
\addplot [black, forget plot]
table {%
0.8875 0.893634678040802
1.1125 0.893634678040802
};
\addplot [black, forget plot]
table {%
0.8875 0.897859861721293
1.1125 0.897859861721293
};
\addplot [black, forget plot]
table {%
2 0.899165984317292
2 0.8988046039711
};
\addplot [black, forget plot]
table {%
2 0.900630230582204
2 0.901733096500924
};
\addplot [black, forget plot]
table {%
1.8875 0.8988046039711
2.1125 0.8988046039711
};
\addplot [black, forget plot]
table {%
1.8875 0.901733096500924
2.1125 0.901733096500924
};
\addplot [black, forget plot]
table {%
3 0.894828887175329
3 0.893594054918086
};
\addplot [black, forget plot]
table {%
3 0.896836916089156
3 0.897610112745739
};
\addplot [black, forget plot]
table {%
2.8875 0.893594054918086
3.1125 0.893594054918086
};
\addplot [black, forget plot]
table {%
2.8875 0.897610112745739
3.1125 0.897610112745739
};
\addplot [black, forget plot]
table {%
4 0.89502608283126
4 0.892905827371154
};
\addplot [black, forget plot]
table {%
4 0.897178603586299
4 0.89721086888123
};
\addplot [black, forget plot]
table {%
3.8875 0.892905827371154
4.1125 0.892905827371154
};
\addplot [black, forget plot]
table {%
3.8875 0.89721086888123
4.1125 0.89721086888123
};
\addplot [semithick, color2]
table {%
0.5 0.908827448042986
4.5 0.908827448042986
};
\addlegendentry{Clean=0.9088}
\addplot [semithick, color3]
table {%
0.5 0.836633657524875
4.5 0.836633657524875
};
\addlegendentry{Interfered=0.8366}
\path [draw=black]
(axis cs:0.775,0.894994219860701)
--(axis cs:1.225,0.894994219860701)
--(axis cs:1.225,0.896953341114642)
--(axis cs:0.775,0.896953341114642)
--(axis cs:0.775,0.894994219860701)
--cycle;
\path [draw=black]
(axis cs:1.775,0.899165984317292)
--(axis cs:2.225,0.899165984317292)
--(axis cs:2.225,0.900630230582204)
--(axis cs:1.775,0.900630230582204)
--(axis cs:1.775,0.899165984317292)
--cycle;
\path [draw=black]
(axis cs:2.775,0.894828887175329)
--(axis cs:3.225,0.894828887175329)
--(axis cs:3.225,0.896836916089156)
--(axis cs:2.775,0.896836916089156)
--(axis cs:2.775,0.894828887175329)
--cycle;
\path [draw=black]
(axis cs:3.775,0.89502608283126)
--(axis cs:4.225,0.89502608283126)
--(axis cs:4.225,0.897178603586299)
--(axis cs:3.775,0.897178603586299)
--(axis cs:3.775,0.89502608283126)
--cycle;
\addplot [color1, forget plot]
table {%
0.775 0.89669028731551
1.225 0.89669028731551
};
\addplot [color1, forget plot]
table {%
1.775 0.899527364663483
2.225 0.899527364663483
};
\addplot [color1, forget plot]
table {%
2.775 0.896063719432573
3.225 0.896063719432573
};
\addplot [color1, forget plot]
table {%
3.775 0.897146338291367
4.225 0.897146338291367
};
\end{axis}

\end{tikzpicture}


==> performance_paper1e1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.48,0.40625,0.9296875}  % memory
\definecolor{color0}{HTML}{9673A6} % lila
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.6\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
%xlabel={Quantizaon Type},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick style={color=white!33.3333333333333!black,font=\tiny},
xtick={1,2,3,4,5,6},
xticklabels={1WA,2WA,4WA,6WA,8WA,32WA},
%y grid style={white},
ylabel={Total memory [kB]},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=900,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,27.357421875);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,54.55078125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,108.9375);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,163.32421875);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,217.7109375);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,870.3515625);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.6\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.96)}, anchor=north west, draw=white!80!black, font=\scriptsize},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4,5,6},
xticklabels={1WA,2WA,4WA,6WA,8WA,32WA},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [black, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [black, forget plot]
table {%
2 0.724102604931597
2 0.724067482158539
};
\addplot [black, forget plot]
table {%
2 0.727548151004027
2 0.7309585743034
};
\addplot [black, forget plot]
table {%
1.875 0.724067482158539
2.125 0.724067482158539
};
\addplot [black, forget plot]
table {%
1.875 0.7309585743034
2.125 0.7309585743034
};
\addplot [black, forget plot]
table {%
3 0.860000051320365
3 0.856341720640426
};
\addplot [black, forget plot]
table {%
3 0.864417985222416
3 0.865177588444528
};
\addplot [black, forget plot]
table {%
2.875 0.856341720640426
3.125 0.856341720640426
};
\addplot [black, forget plot]
table {%
2.875 0.865177588444528
3.125 0.865177588444528
};
\addplot [black, forget plot]
table {%
4 0.882029383878705
4 0.881664347471184
};
\addplot [black, forget plot]
table {%
4 0.88452925871811
4 0.886664097149992
};
\addplot [black, forget plot]
table {%
3.875 0.881664347471184
4.125 0.881664347471184
};
\addplot [black, forget plot]
table {%
3.875 0.886664097149992
4.125 0.886664097149992
};
\addplot [black, forget plot]
table {%
5 0.892895973099222
5 0.89266161782335
};
\addplot [black, forget plot]
table {%
5 0.894190336083145
5 0.895250343791197
};
\addplot [black, forget plot]
table {%
4.875 0.89266161782335
5.125 0.89266161782335
};
\addplot [black, forget plot]
table {%
4.875 0.895250343791197
5.125 0.895250343791197
};
\addplot [black, forget plot]
table {%
6 0.894994219860701
6 0.893634678040802
};
\addplot [black, forget plot]
table {%
6 0.896953341114642
6 0.897859861721293
};
\addplot [black, forget plot]
table {%
5.875 0.893634678040802
6.125 0.893634678040802
};
\addplot [black, forget plot]
table {%
5.875 0.897859861721293
6.125 0.897859861721293
};
\addplot [line width=2pt, color2]
table {%
0.5 0.908827448042987
6.5 0.908827448042987
};
%\addlegendentry{Clean=0.9088}
\addlegendentry{Clean}
\addplot [line width=2pt, color3]
table {%
0.5 0.836633657524875
6.5 0.836633657524875
};
%\addlegendentry{Interfered=0.8366}
\addlegendentry{Interfered}
\path [draw=black]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--cycle;
\path [draw=black]
(axis cs:1.75,0.724102604931597)
--(axis cs:2.25,0.724102604931597)
--(axis cs:2.25,0.727548151004027)
--(axis cs:1.75,0.727548151004027)
--(axis cs:1.75,0.724102604931597)
--cycle;
\path [draw=black]
(axis cs:2.75,0.860000051320365)
--(axis cs:3.25,0.860000051320365)
--(axis cs:3.25,0.864417985222416)
--(axis cs:2.75,0.864417985222416)
--(axis cs:2.75,0.860000051320365)
--cycle;
\path [draw=black]
(axis cs:3.75,0.882029383878705)
--(axis cs:4.25,0.882029383878705)
--(axis cs:4.25,0.88452925871811)
--(axis cs:3.75,0.88452925871811)
--(axis cs:3.75,0.882029383878705)
--cycle;
\path [draw=black]
(axis cs:4.75,0.892895973099222)
--(axis cs:5.25,0.892895973099222)
--(axis cs:5.25,0.894190336083145)
--(axis cs:4.75,0.894190336083145)
--(axis cs:4.75,0.892895973099222)
--cycle;
\path [draw=black]
(axis cs:5.75,0.894994219860701)
--(axis cs:6.25,0.894994219860701)
--(axis cs:6.25,0.896953341114642)
--(axis cs:5.75,0.896953341114642)
--(axis cs:5.75,0.894994219860701)
--cycle;
\addplot [color1, forget plot, line width=2pt]
table {%
0.75 0
1.25 0
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
1.75 0.724137727704655
2.25 0.724137727704655
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
2.75 0.863658382000304
3.25 0.863658382000304
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
3.75 0.882394420286227
4.25 0.882394420286227
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
4.75 0.893130328375094
5.25 0.893130328375094
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
5.75 0.89669028731551
6.25 0.89669028731551
};
\end{axis}

\end{tikzpicture}


==> performance_paper1e2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.48,0.40625,0.9296875}  % memory
\definecolor{color0}{HTML}{9673A6} % lila
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.6\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
%xlabel={Quantizaon Type},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={W,A,WA},
%y grid style={white},
ylabel={Total memory [kB]},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=900,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,864.83203125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,177.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,198.990234375);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.6\columnwidth,
height=0.6\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.33)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={W,A,WA},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0.899165984317292
1 0.8988046039711
};
\addplot [black, forget plot]
table {%
1 0.900630230582204
1 0.901733096500924
};
\addplot [black, forget plot]
table {%
0.925 0.8988046039711
1.075 0.8988046039711
};
\addplot [black, forget plot]
table {%
0.925 0.901733096500924
1.075 0.901733096500924
};
\addplot [black, forget plot]
table {%
2 0.894828887175329
2 0.893594054918086
};
\addplot [black, forget plot]
table {%
2 0.896836916089156
2 0.897610112745739
};
\addplot [black, forget plot]
table {%
1.925 0.893594054918086
2.075 0.893594054918086
};
\addplot [black, forget plot]
table {%
1.925 0.897610112745739
2.075 0.897610112745739
};
\addplot [black, forget plot]
table {%
3 0.89502608283126
3 0.892905827371154
};
\addplot [black, forget plot]
table {%
3 0.897178603586299
3 0.89721086888123
};
\addplot [black, forget plot]
table {%
2.925 0.892905827371154
3.075 0.892905827371154
};
\addplot [black, forget plot]
table {%
2.925 0.89721086888123
3.075 0.89721086888123
};
\addplot [line width=2pt, color2]
table {%
0.5 0.908827448042987
3.5 0.908827448042987
};
%\addlegendentry{Clean=0.9088}
\addlegendentry{Clean}
\addplot [line width=2pt, color3]
table {%
0.5 0.836633657524875
3.5 0.836633657524875
};
%\addlegendentry{Interfered=0.8366}
\addlegendentry{Interfered}
\path [draw=black]
(axis cs:0.85,0.899165984317292)
--(axis cs:1.15,0.899165984317292)
--(axis cs:1.15,0.900630230582204)
--(axis cs:0.85,0.900630230582204)
--(axis cs:0.85,0.899165984317292)
--cycle;
\path [draw=black]
(axis cs:1.85,0.894828887175329)
--(axis cs:2.15,0.894828887175329)
--(axis cs:2.15,0.896836916089156)
--(axis cs:1.85,0.896836916089156)
--(axis cs:1.85,0.894828887175329)
--cycle;
\path [draw=black]
(axis cs:2.85,0.89502608283126)
--(axis cs:3.15,0.89502608283126)
--(axis cs:3.15,0.897178603586299)
--(axis cs:2.85,0.897178603586299)
--(axis cs:2.85,0.89502608283126)
--cycle;
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
0.85 0.899527364663483
1.15 0.899527364663483
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
1.85 0.896063719432573
2.15 0.896063719432573
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
2.85 0.897146338291367
3.15 0.897146338291367
};
\end{axis}

\end{tikzpicture}


==> performance_paper1g.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}


% shorter legend markers
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %% default is (0.3cm,0cm)
			(0.3cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{axis}[
scale only axis=true,
%width=0.3\textwidth,
%height=0.23\textwidth,
width=\textwidth,
height=0.75\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.08)},
	 anchor=south west, draw=white!80!black, font=\scriptsize},
legend entries={{Quantization aware training (STE)},{Discrete weight distributions},{Clean},{Interfered}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Factor for scaling the dynamic range},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={None,Statistics,Learned},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]

\addlegendimage{draw=color1, line width=2pt}
\addlegendimage{draw=color0, line width=2pt}
\addlegendimage{draw=color2, line width=2pt}
\addlegendimage{draw=color3, line width=2pt}

\addplot [black, forget plot]
table {%
1 0.86658129817688
1 0.863275351898895
};
\addplot [black, forget plot]
table {%
1 0.875968658313156
1 0.882050072171447
};
\addplot [black, forget plot]
table {%
0.925 0.863275351898895
1.075 0.863275351898895
};
\addplot [black, forget plot]
table {%
0.925 0.882050072171447
1.075 0.882050072171447
};
\addplot [black, forget plot]
table {%
2 0.88671198478356
2 0.88358250226221
};
\addplot [black, forget plot]
table {%
2 0.891123707923546
2 0.892405948542181
};
\addplot [black, forget plot]
table {%
1.925 0.88358250226221
2.075 0.88358250226221
};
\addplot [black, forget plot]
table {%
1.925 0.892405948542181
2.075 0.892405948542181
};
\addplot [black, forget plot]
table {%
3 0.887902372446183
3 0.886433651763762
};
\addplot [black, forget plot]
table {%
3 0.891258955169717
3 0.89314681721083
};
\addplot [black, forget plot]
table {%
2.925 0.886433651763762
3.075 0.886433651763762
};
\addplot [black, forget plot]
table {%
2.925 0.89314681721083
3.075 0.89314681721083
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
0.925 0
1.075 0
};
\addplot [black, forget plot]
table {%
0.925 0
1.075 0
};
\addplot [black, forget plot]
table {%
2 0.893926669162087
2 0.893762441276736
};
\addplot [black, forget plot]
table {%
2 0.895198182584275
2 0.896305468121113
};
\addplot [black, forget plot]
table {%
1.925 0.893762441276736
2.075 0.893762441276736
};
\addplot [black, forget plot]
table {%
1.925 0.896305468121113
2.075 0.896305468121113
};
\addplot [black, forget plot]
table {%
3 0.814074165487459
3 0.813857112992121
};
\addplot [black, forget plot]
table {%
3 0.835264071889457
3 0.856236925796116
};
\addplot [black, forget plot]
table {%
2.925 0.813857112992121
3.075 0.813857112992121
};
\addplot [black, forget plot]
table {%
2.925 0.856236925796116
3.075 0.856236925796116
};
\addplot [line width=2pt, color2]
table {%
0.5 0.908827448042987
3.5 0.908827448042987
};
%\addlegendentry{Clean=0.9088}
%\addlegendentry{Clean}
\addplot [line width=2pt, color3]
table {%
0.5 0.836633657524875
3.5 0.836633657524875
};
%\addlegendentry{Interfered=0.8366}
%\addlegendentry{Interfered}
\path [draw=black]
(axis cs:0.85,0.86658129817688)
--(axis cs:1.15,0.86658129817688)
--(axis cs:1.15,0.875968658313156)
--(axis cs:0.85,0.875968658313156)
--(axis cs:0.85,0.86658129817688)
--cycle;
\path [draw=black]
(axis cs:1.85,0.88671198478356)
--(axis cs:2.15,0.88671198478356)
--(axis cs:2.15,0.891123707923546)
--(axis cs:1.85,0.891123707923546)
--(axis cs:1.85,0.88671198478356)
--cycle;
\path [draw=black]
(axis cs:2.85,0.887902372446183)
--(axis cs:3.15,0.887902372446183)
--(axis cs:3.15,0.891258955169717)
--(axis cs:2.85,0.891258955169717)
--(axis cs:2.85,0.887902372446183)
--cycle;
\path [draw=black]
(axis cs:0.85,0)
--(axis cs:1.15,0)
--(axis cs:1.15,0)
--(axis cs:0.85,0)
--(axis cs:0.85,0)
--cycle;
\path [draw=black]
(axis cs:1.85,0.893926669162087)
--(axis cs:2.15,0.893926669162087)
--(axis cs:2.15,0.895198182584275)
--(axis cs:1.85,0.895198182584275)
--(axis cs:1.85,0.893926669162087)
--cycle;
\path [draw=black]
(axis cs:2.85,0.814074165487459)
--(axis cs:3.15,0.814074165487459)
--(axis cs:3.15,0.835264071889457)
--(axis cs:2.85,0.835264071889457)
--(axis cs:2.85,0.814074165487459)
--cycle;
\addplot [color0, forget plot, line width=2pt]
table {%
0.85 0.869887244454865
1.15 0.869887244454865
};
\addplot [color0, forget plot, line width=2pt]
table {%
1.85 0.88984146730491
2.15 0.88984146730491
};
\addplot [color0, forget plot, line width=2pt]
table {%
2.85 0.889371093128605
3.15 0.889371093128605
};
\addplot [color1, forget plot, line width=2pt]
table {%
0.85 0
1.15 0
};
\addplot [color1, forget plot, line width=2pt]
table {%
1.85 0.894090897047438
2.15 0.894090897047438
};
\addplot [color1, forget plot, line width=2pt]
table {%
2.85 0.814291217982798
3.15 0.814291217982798
};
\end{axis}

\end{tikzpicture}


==> performance_paper1j.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % S100
\definecolor{color2}{HTML}{9673A6} % lila
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}


% shorter legend markers
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %% default is (0.3cm,0cm)
			(0.3cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{axis}[
scale only axis=true,
%width=0.35\textwidth,
%height=0.24\textwidth,
width=\textwidth,
height=0.75\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,-0.03)}, anchor=south west, draw=white!80!black, font=\scriptsize},
legend entries={{MP},{S1},{S100},{Clean},{Interfered}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={$\lambda$},
xmajorgrids,
xmin=0.5, xmax=8.5,
xtick style={color=white!33.3333333333333!black},
tick label style={font=\tiny},
xtick={1,2,3,4,5,6,7,8},
xticklabels={$10^{-10}$,$5 {\cdot} 10^{-10}$,$10^{-9}$,$5 {\cdot} 10^{-9}$,$10^{-8}$,$5 {\cdot} 10^{-8}$,$10^{-7}$,$5 {\cdot} 10^{-7}$},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.78, ymax=0.912,
ytick style={color=white!33.3333333333333!black},
ytick={0.74,0.76,0.78,0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.74,0.76,0.78,0.80,0.82,0.84,0.86,0.88,0.90,0.92},
%ylabel style={at={(0.04,0.5)}},
]

\addlegendimage{draw=color0, line width=2pt}
\addlegendimage{draw=color1,line width=2pt}
\addlegendimage{draw=color2,line width=2pt}
\addlegendimage{draw=color3,line width=2pt}
\addlegendimage{draw=color4,line width=2pt}

\addplot [black, forget plot]
table {%
1 0.892527802055346
1 0.892527802055346
};
\addplot [black, forget plot]
table {%
1 0.892527802055346
1 0.892527802055346
};
\addplot [black, forget plot]
table {%
0.875 0.892527802055346
1.125 0.892527802055346
};
\addplot [black, forget plot]
table {%
0.875 0.892527802055346
1.125 0.892527802055346
};
\addplot [black, forget plot]
table {%
2 0.892545410660189
2 0.892545410660189
};
\addplot [black, forget plot]
table {%
2 0.892545410660189
2 0.892545410660189
};
\addplot [black, forget plot]
table {%
1.875 0.892545410660189
2.125 0.892545410660189
};
\addplot [black, forget plot]
table {%
1.875 0.892545410660189
2.125 0.892545410660189
};
\addplot [black, forget plot]
table {%
3 0.891829391894868
3 0.891829391894868
};
\addplot [black, forget plot]
table {%
3 0.891829391894868
3 0.891829391894868
};
\addplot [black, forget plot]
table {%
2.875 0.891829391894868
3.125 0.891829391894868
};
\addplot [black, forget plot]
table {%
2.875 0.891829391894868
3.125 0.891829391894868
};
\addplot [black, forget plot]
table {%
4 0.892886389543308
4 0.892886389543308
};
\addplot [black, forget plot]
table {%
4 0.892886389543308
4 0.892886389543308
};
\addplot [black, forget plot]
table {%
3.875 0.892886389543308
4.125 0.892886389543308
};
\addplot [black, forget plot]
table {%
3.875 0.892886389543308
4.125 0.892886389543308
};
\addplot [black, forget plot]
table {%
5 0.890113124414468
5 0.890113124414468
};
\addplot [black, forget plot]
table {%
5 0.890113124414468
5 0.890113124414468
};
\addplot [black, forget plot]
table {%
4.875 0.890113124414468
5.125 0.890113124414468
};
\addplot [black, forget plot]
table {%
4.875 0.890113124414468
5.125 0.890113124414468
};
\addplot [black, forget plot]
table {%
6 0.856455623911648
6 0.856455623911648
};
\addplot [black, forget plot]
table {%
6 0.856455623911648
6 0.856455623911648
};
\addplot [black, forget plot]
table {%
5.875 0.856455623911648
6.125 0.856455623911648
};
\addplot [black, forget plot]
table {%
5.875 0.856455623911648
6.125 0.856455623911648
};
\addplot [black, forget plot]
table {%
7 0.860343341194549
7 0.860343341194549
};
\addplot [black, forget plot]
table {%
7 0.860343341194549
7 0.860343341194549
};
\addplot [black, forget plot]
table {%
6.875 0.860343341194549
7.125 0.860343341194549
};
\addplot [black, forget plot]
table {%
6.875 0.860343341194549
7.125 0.860343341194549
};
\addplot [black, forget plot]
table {%
8 0.8017045291104
8 0.8017045291104
};
\addplot [black, forget plot]
table {%
8 0.8017045291104
8 0.8017045291104
};
\addplot [black, forget plot]
table {%
7.875 0.8017045291104
8.125 0.8017045291104
};
\addplot [black, forget plot]
table {%
7.875 0.8017045291104
8.125 0.8017045291104
};
\addplot [black, forget plot]
table {%
1 0.8914030575
1 0.89076467
};
\addplot [black, forget plot]
table {%
1 0.8920218875
1 0.89283005
};
\addplot [black, forget plot]
table {%
0.875 0.89076467
1.125 0.89076467
};
\addplot [black, forget plot]
table {%
0.875 0.89283005
1.125 0.89283005
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.89313399
};
\addplot [black, forget plot]
table {%
2 0.8908742025
2 0.88978799
};
\addplot [black, forget plot]
table {%
2 0.8916985725
2 0.89290357
};
\addplot [black, forget plot]
table {%
1.875 0.88978799
2.125 0.88978799
};
\addplot [black, forget plot]
table {%
1.875 0.89290357
2.125 0.89290357
};
\addplot [black, forget plot]
table {%
3 0.8877748275
3 0.88628935
};
\addplot [black, forget plot]
table {%
3 0.8888752025
3 0.8902977
};
\addplot [black, forget plot]
table {%
2.875 0.88628935
3.125 0.88628935
};
\addplot [black, forget plot]
table {%
2.875 0.8902977
3.125 0.8902977
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.88589116
};
\addplot [black, forget plot]
table {%
4 0.881819785
4 0.87973488
};
\addplot [black, forget plot]
table {%
4 0.883297895
4 0.8853309
};
\addplot [black, forget plot]
table {%
3.875 0.87973488
4.125 0.87973488
};
\addplot [black, forget plot]
table {%
3.875 0.8853309
4.125 0.8853309
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.88582084
};
\addplot [black, forget plot]
table {%
5 0.82379963
5 0.82028526
};
\addplot [black, forget plot]
table {%
5 0.8263209225
5 0.82953533
};
\addplot [black, forget plot]
table {%
4.875 0.82028526
5.125 0.82028526
};
\addplot [black, forget plot]
table {%
4.875 0.82953533
5.125 0.82953533
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 0.81985529
5 0.83135311
};
\addplot [black, forget plot]
table {%
6 0.7219097675
6 0.71677873
};
\addplot [black, forget plot]
table {%
6 0.726914865
6 0.73390085
};
\addplot [black, forget plot]
table {%
5.875 0.71677873
6.125 0.71677873
};
\addplot [black, forget plot]
table {%
5.875 0.73390085
6.125 0.73390085
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 0.71275128
6 0.73502714
};
\addplot [black, forget plot]
table {%
7 0.7918285425
7 0.78665048
};
\addplot [black, forget plot]
table {%
7 0.7956527875
7 0.80100687
};
\addplot [black, forget plot]
table {%
6.875 0.78665048
7.125 0.78665048
};
\addplot [black, forget plot]
table {%
6.875 0.80100687
7.125 0.80100687
};
\addplot [black, forget plot]
table {%
8 0.35045034
8 0.33789055
};
\addplot [black, forget plot]
table {%
8 0.36094931
8 0.37366663
};
\addplot [black, forget plot]
table {%
7.875 0.33789055
8.125 0.33789055
};
\addplot [black, forget plot]
table {%
7.875 0.37366663
8.125 0.37366663
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 0.33300329
};
\addplot [black, forget plot]
table {%
1 0.8922028725
1 0.89201816
};
\addplot [black, forget plot]
table {%
1 0.8923503575
1 0.89254224
};
\addplot [black, forget plot]
table {%
0.875 0.89201816
1.125 0.89201816
};
\addplot [black, forget plot]
table {%
0.875 0.89254224
1.125 0.89254224
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.89187249
1 0.89260466
1 0.89265021
1 0.89261272
1 0.89265401
};
\addplot [black, forget plot]
table {%
2 0.8924151175
2 0.89216131
};
\addplot [black, forget plot]
table {%
2 0.8926382275
2 0.89293799
};
\addplot [black, forget plot]
table {%
1.875 0.89216131
2.125 0.89216131
};
\addplot [black, forget plot]
table {%
1.875 0.89293799
2.125 0.89293799
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 0.89204239
2 0.89303189
};
\addplot [black, forget plot]
table {%
3 0.8899865125
3 0.88963285
};
\addplot [black, forget plot]
table {%
3 0.890223545
3 0.89055925
};
\addplot [black, forget plot]
table {%
2.875 0.88963285
3.125 0.88963285
};
\addplot [black, forget plot]
table {%
2.875 0.89055925
3.125 0.89055925
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.89072762
};
\addplot [black, forget plot]
table {%
4 0.88747283
4 0.88693538
};
\addplot [black, forget plot]
table {%
4 0.8878348525
4 0.88817718
};
\addplot [black, forget plot]
table {%
3.875 0.88693538
4.125 0.88693538
};
\addplot [black, forget plot]
table {%
3.875 0.88817718
4.125 0.88817718
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.88840223
4 0.88856727
};
\addplot [black, forget plot]
table {%
5 0.87935806
5 0.87882513
};
\addplot [black, forget plot]
table {%
5 0.8798366
5 0.8802092
};
\addplot [black, forget plot]
table {%
4.875 0.87882513
5.125 0.87882513
};
\addplot [black, forget plot]
table {%
4.875 0.8802092
5.125 0.8802092
};
\addplot [black, forget plot]
table {%
6 0.822840195
6 0.82195907
};
\addplot [black, forget plot]
table {%
6 0.823456295
6 0.82433135
};
\addplot [black, forget plot]
table {%
5.875 0.82195907
6.125 0.82195907
};
\addplot [black, forget plot]
table {%
5.875 0.82433135
6.125 0.82433135
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 0.82161097
6 0.82183147
6 0.82444978
};
\addplot [black, forget plot]
table {%
7 0.816396225
7 0.81528138
};
\addplot [black, forget plot]
table {%
7 0.8174958775
7 0.81895434
};
\addplot [black, forget plot]
table {%
6.875 0.81528138
7.125 0.81528138
};
\addplot [black, forget plot]
table {%
6.875 0.81895434
7.125 0.81895434
};
\addplot [black, forget plot]
table {%
8 0.52964809
8 0.52586654
};
\addplot [black, forget plot]
table {%
8 0.533074495
8 0.53684536
};
\addplot [black, forget plot]
table {%
7.875 0.52586654
8.125 0.52586654
};
\addplot [black, forget plot]
table {%
7.875 0.53684536
8.125 0.53684536
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 0.52435715
8 0.53827502
};
\path [draw=black]
(axis cs:0.75,0.892527802055346)
--(axis cs:1.25,0.892527802055346)
--(axis cs:1.25,0.892527802055346)
--(axis cs:0.75,0.892527802055346)
--(axis cs:0.75,0.892527802055346)
--cycle;
\path [draw=black]
(axis cs:1.75,0.892545410660189)
--(axis cs:2.25,0.892545410660189)
--(axis cs:2.25,0.892545410660189)
--(axis cs:1.75,0.892545410660189)
--(axis cs:1.75,0.892545410660189)
--cycle;
\path [draw=black]
(axis cs:2.75,0.891829391894868)
--(axis cs:3.25,0.891829391894868)
--(axis cs:3.25,0.891829391894868)
--(axis cs:2.75,0.891829391894868)
--(axis cs:2.75,0.891829391894868)
--cycle;
\path [draw=black]
(axis cs:3.75,0.892886389543308)
--(axis cs:4.25,0.892886389543308)
--(axis cs:4.25,0.892886389543308)
--(axis cs:3.75,0.892886389543308)
--(axis cs:3.75,0.892886389543308)
--cycle;
\path [draw=black]
(axis cs:4.75,0.890113124414468)
--(axis cs:5.25,0.890113124414468)
--(axis cs:5.25,0.890113124414468)
--(axis cs:4.75,0.890113124414468)
--(axis cs:4.75,0.890113124414468)
--cycle;
\path [draw=black]
(axis cs:5.75,0.856455623911648)
--(axis cs:6.25,0.856455623911648)
--(axis cs:6.25,0.856455623911648)
--(axis cs:5.75,0.856455623911648)
--(axis cs:5.75,0.856455623911648)
--cycle;
\path [draw=black]
(axis cs:6.75,0.860343341194549)
--(axis cs:7.25,0.860343341194549)
--(axis cs:7.25,0.860343341194549)
--(axis cs:6.75,0.860343341194549)
--(axis cs:6.75,0.860343341194549)
--cycle;
\path [draw=black]
(axis cs:7.75,0.8017045291104)
--(axis cs:8.25,0.8017045291104)
--(axis cs:8.25,0.8017045291104)
--(axis cs:7.75,0.8017045291104)
--(axis cs:7.75,0.8017045291104)
--cycle;
\path [draw=black]
(axis cs:0.75,0.8914030575)
--(axis cs:1.25,0.8914030575)
--(axis cs:1.25,0.8920218875)
--(axis cs:0.75,0.8920218875)
--(axis cs:0.75,0.8914030575)
--cycle;
\path [draw=black]
(axis cs:1.75,0.8908742025)
--(axis cs:2.25,0.8908742025)
--(axis cs:2.25,0.8916985725)
--(axis cs:1.75,0.8916985725)
--(axis cs:1.75,0.8908742025)
--cycle;
\path [draw=black]
(axis cs:2.75,0.8877748275)
--(axis cs:3.25,0.8877748275)
--(axis cs:3.25,0.8888752025)
--(axis cs:2.75,0.8888752025)
--(axis cs:2.75,0.8877748275)
--cycle;
\path [draw=black]
(axis cs:3.75,0.881819785)
--(axis cs:4.25,0.881819785)
--(axis cs:4.25,0.883297895)
--(axis cs:3.75,0.883297895)
--(axis cs:3.75,0.881819785)
--cycle;
\path [draw=black]
(axis cs:4.75,0.82379963)
--(axis cs:5.25,0.82379963)
--(axis cs:5.25,0.8263209225)
--(axis cs:4.75,0.8263209225)
--(axis cs:4.75,0.82379963)
--cycle;
\path [draw=black]
(axis cs:5.75,0.7219097675)
--(axis cs:6.25,0.7219097675)
--(axis cs:6.25,0.726914865)
--(axis cs:5.75,0.726914865)
--(axis cs:5.75,0.7219097675)
--cycle;
\path [draw=black]
(axis cs:6.75,0.7918285425)
--(axis cs:7.25,0.7918285425)
--(axis cs:7.25,0.7956527875)
--(axis cs:6.75,0.7956527875)
--(axis cs:6.75,0.7918285425)
--cycle;
\path [draw=black]
(axis cs:7.75,0.35045034)
--(axis cs:8.25,0.35045034)
--(axis cs:8.25,0.36094931)
--(axis cs:7.75,0.36094931)
--(axis cs:7.75,0.35045034)
--cycle;
\path [draw=black]
(axis cs:0.75,0.8922028725)
--(axis cs:1.25,0.8922028725)
--(axis cs:1.25,0.8923503575)
--(axis cs:0.75,0.8923503575)
--(axis cs:0.75,0.8922028725)
--cycle;
\path [draw=black]
(axis cs:1.75,0.8924151175)
--(axis cs:2.25,0.8924151175)
--(axis cs:2.25,0.8926382275)
--(axis cs:1.75,0.8926382275)
--(axis cs:1.75,0.8924151175)
--cycle;
\path [draw=black]
(axis cs:2.75,0.8899865125)
--(axis cs:3.25,0.8899865125)
--(axis cs:3.25,0.890223545)
--(axis cs:2.75,0.890223545)
--(axis cs:2.75,0.8899865125)
--cycle;
\path [draw=black]
(axis cs:3.75,0.88747283)
--(axis cs:4.25,0.88747283)
--(axis cs:4.25,0.8878348525)
--(axis cs:3.75,0.8878348525)
--(axis cs:3.75,0.88747283)
--cycle;
\path [draw=black]
(axis cs:4.75,0.87935806)
--(axis cs:5.25,0.87935806)
--(axis cs:5.25,0.8798366)
--(axis cs:4.75,0.8798366)
--(axis cs:4.75,0.87935806)
--cycle;
\path [draw=black]
(axis cs:5.75,0.822840195)
--(axis cs:6.25,0.822840195)
--(axis cs:6.25,0.823456295)
--(axis cs:5.75,0.823456295)
--(axis cs:5.75,0.822840195)
--cycle;
\path [draw=black]
(axis cs:6.75,0.816396225)
--(axis cs:7.25,0.816396225)
--(axis cs:7.25,0.8174958775)
--(axis cs:6.75,0.8174958775)
--(axis cs:6.75,0.816396225)
--cycle;
\path [draw=black]
(axis cs:7.75,0.52964809)
--(axis cs:8.25,0.52964809)
--(axis cs:8.25,0.533074495)
--(axis cs:7.75,0.533074495)
--(axis cs:7.75,0.52964809)
--cycle;
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
0.75 0.892527802055346
1.25 0.892527802055346
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
1.75 0.892545410660189
2.25 0.892545410660189
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
2.75 0.891829391894868
3.25 0.891829391894868
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
3.75 0.892886389543308
4.25 0.892886389543308
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
4.75 0.890113124414468
5.25 0.890113124414468
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
5.75 0.856455623911648
6.25 0.856455623911648
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
6.75 0.860343341194549
7.25 0.860343341194549
};
\addplot [semithick, color0, forget plot, line width=2pt]
table {%
7.75 0.8017045291104
8.25 0.8017045291104
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
0.75 0.89171951
1.25 0.89171951
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
1.75 0.89128892
2.25 0.89128892
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
2.75 0.888301095
3.25 0.888301095
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
3.75 0.882616545
4.25 0.882616545
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
4.75 0.82529024
5.25 0.82529024
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
5.75 0.724321065
6.25 0.724321065
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
6.75 0.79396267
7.25 0.79396267
};
\addplot [semithick, color1, forget plot, line width=2pt]
table {%
7.75 0.35539178
8.25 0.35539178
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
0.75 0.89228397
1.25 0.89228397
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
1.75 0.892540905
2.25 0.892540905
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
2.75 0.890129385
3.25 0.890129385
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
3.75 0.887633985
4.25 0.887633985
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
4.75 0.879606285
5.25 0.879606285
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
5.75 0.82311378
6.25 0.82311378
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
6.75 0.816896035
7.25 0.816896035
};
\addplot [semithick, color2, forget plot, line width=2pt]
table {%
7.75 0.531429295
8.25 0.531429295
};
%
%
\addplot [line width=2pt, color3]
table {%
	0.5 0.908827448042987
	8.5 0.908827448042987
};
%\addlegendentry{Clean=0.9088}
\addplot [line width=2pt, color4]
table {%
	0.5 0.836633657524875
	8.5 0.836633657524875
};
%\addlegendentry{Interfered=0.8366}
\end{axis}

\end{tikzpicture}


==> recon_rd_interf_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2cm,
height=2cm,
scale only axis,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {recon_rd_interf_id0-000.png};
\end{axis}

\end{tikzpicture}

==> recon_rd_interf_only_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2cm,
height=2cm,
scale only axis,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {recon_rd_interf_only_id0-000.png};
\end{axis}

\end{tikzpicture}

==> ref_ds0_sample20_rd_clean_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%colorbar,
%colorbar/width=1.5mm,
%colorbar style={
%	yticklabel style={
%		text width=width("$-30$"),
%		align=right
%	}
%},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
%ylabel style={at={(0.15, 0.5)}},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_ds0_sample20_rd_clean_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> ref_ds0_sample20_rd_interfered_id0.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
colorbar,
colorbar style={
	yticklabel style={
		text width=width("$-30$"),
		align=right
	},
	ylabel={dB}
},
colorbar/width=1.5mm,
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
%yticklabels={,,},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_ds0_sample20_rd_interfered_id0-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {ref_object_overlay_sharp.png};
\end{axis}

\end{tikzpicture}


==> sample9_interf4__noise_mask_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__noise_mask_id0-000.png};
\end{axis}

\end{tikzpicture}

==> sample9_interf4__object_mask_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__object_mask_id0-000.png};
\end{axis}

\end{tikzpicture}

==> sample9_interf4__rd_clean_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__rd_clean_id0-000.png};
\end{axis}

\end{tikzpicture}

==> sample9_interf4__rd_interf_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__rd_interf_id0-000.png};
\end{axis}

\end{tikzpicture}

==> sample9_interf4__rd_interf_only_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__rd_interf_only_id0-000.png};
\end{axis}

\end{tikzpicture}

==> sample9_interf4__rd_out_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=2.9cm,
height=2.9cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar/width=1.5mm,
colorbar style={
	yticklabel style={
		text width=width("$-30$"),
		align=right
	},
	ylabel={dB}
},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample9_interf4__rd_out_id0-000.png};
\end{axis}

\end{tikzpicture}

==> spchain_classical.tex <==
\tikzstyle{block}=[draw, fill=black!10, text width=5em, text centered, minimum height=6em]
\tikzstyle{blockfocus}=[block, draw=red, thick, dashed,rounded corners]
\tikzstyle{blockinactive}=[block, opacity=.3]

\tikzstyle{arrow}=[very thick, ->]
\tikzstyle{arrowinactive}=[arrow, opacity=.2]

\begin{tikzpicture}[scale=0.7, transform shape]
\begin{scope}[node distance=1cm and 1.9cm]

\node[block] (rs) at (0,0) {Radar Sensor};
\node[block, right = of rs] (tdp) {Time Domain Denoising (TDD)};
\node[block, right = of tdp] (dft1) {DFT over $n$ \\ for each $m$};

\node[block, right = of dft1] (rpd) {Range-Profile Denoising (RPD)};
\node[block, right = of rpd] (dft2) {DFT over $m$ \\ for each $n$};
\node[block, right = of dft2] (rdd) {Range-Doppler Denoising (RDD)};

\node[block, right = of rdd] (od) {Object Detection};
\node[block, right = of od] (ae) {Angle Estimation};
\node[block, right = of ae] (fp) {Further Processing};

\draw[arrow] (rs) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[arrow] (tdp) -- (dft1) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
\draw[arrow] (dft1) -- (rpd) node[midway, above] () {$S_{\mathrm{R}}[n,m]$};
\draw[arrow] (rpd) -- (dft2) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
\draw[arrow] (dft2) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
\draw[arrow] (rdd) -- (od) node[midway, above] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
\draw[arrow] (od) -- (ae) node[midway, above] () {object peaks};
\draw[arrow] (ae) -- (fp) node[midway, above] () {objects};

\draw[red,thick,dashed,rounded corners] ($(rpd.north west)+(-0.3,0.3)$)  rectangle ($(rpd.south east)+(0.3,-0.3)$);
\draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.2,0.2)$)  rectangle ($(rdd.south east)+(0.2,-0.2)$);

\draw[blue,thick,dashed,rounded corners] ($(tdp.north west)+(-0.2,0.2)$)  rectangle ($(tdp.south east)+(0.2,-0.2)$);
\draw[blue,thick,dashed,rounded corners] ($(rpd.north west)+(-0.2,0.2)$)  rectangle ($(rpd.south east)+(0.2,-0.2)$);


\end{scope}
\end{tikzpicture}

==> spchain_classical2.tex <==
\tikzstyle{block}=[draw, fill=black!10, text width=5em, text centered, minimum height=6em]
\tikzstyle{blockfocus}=[block, draw=red, thick, dashed,rounded corners]
\tikzstyle{blockinactive}=[block, opacity=.3]

\tikzstyle{arrow}=[very thick, ->]
\tikzstyle{arrowinactive}=[arrow, opacity=.2]

\begin{tikzpicture}[scale=0.7, transform shape]
\begin{scope}[node distance=1cm and 2.5cm]

\node[block] (dft2) at (0,0) {DFT over $m$ \\ for each $n$};
\node[block, above left = of dft2] (rs) {Radar Sensor};
\node[block, above = of dft2] (tdp) {Time Domain Denoising (TDD)};
\node[block, above right = of dft2] (dft1) {DFT over $n$ \\ for each $m$};
\node[block, left = of dft2] (rdd) {Range-Doppler Denoising (RDD)};
\node[block, right = of dft2] (rpd) {Range-Profile Denoising (RPD)};
\node[block, below left = of dft2] (od) {Object Detection};
\node[block, below = of dft2] (ae) {Angle Estimation};
\node[block, below right = of dft2] (fp) {Further Processing};

\draw[arrow] (rs) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[arrow] (tdp) -- (dft1) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
\draw[arrow] (dft1) -- (rpd) node[pos=0.3, left] () {$S_{\mathrm{R}}[n,m]$};
\draw[arrow] (rpd) -- (dft2) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
\draw[arrow] (dft2) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
\draw[arrow] (rdd) -- (od) node[pos=0.7, right] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
\draw[arrow] (od) -- (ae) node[midway, above] () {object peaks};
\draw[arrow] (ae) -- (fp) node[midway, above] () {objects};

%\draw[red,thick,dashed,rounded corners] ($(tdp.north west)+(-0.4,0.4)$)  rectangle ($(tdp.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rpd.north west)+(-0.4,0.4)$)  rectangle ($(rpd.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.4,0.4)$)  rectangle ($(rdd.south east)+(0.4,-0.4)$);

\draw[blue,thick,dashed,rounded corners] ($(tdp.north west)+(-0.2,0.2)$)  rectangle ($(tdp.south east)+(0.2,-0.2)$);
\draw[blue,thick,dashed,rounded corners] ($(rpd.north west)+(-0.2,0.2)$)  rectangle ($(rpd.south east)+(0.2,-0.2)$);


\end{scope}
\end{tikzpicture}

==> td_meas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2cm,
height=2cm,
scale only axis,
xmin=0.599999999999909,
xmax=12.7750000000001,
xlabel style={font=\color{white!15!black}},
xlabel={Time [$\mu$s]},
ymin=-1200,
ymax=1200,
ylabel style={font=\color{white!15!black}, at={(-0.2, 0.5)}},
ylabel={Amplitude},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, semithick, forget plot]
  table[row sep=crcr]{%
0.599999999999909	3.80612238450271\\
0.625	32.1056994560047\\
0.650000000000091	24.2582089832604\\
0.674999999999955	-3.3385101920469\\
0.700000000000045	-10.2612900572985\\
0.724999999999909	7.98053857971149\\
0.75	21.9570977923488\\
0.799999999999955	14.8931176112426\\
0.825000000000045	21.3639373703982\\
0.849999999999909	24.1761860276133\\
0.875	10.4857455052768\\
0.900000000000091	-9.62998709941121\\
0.924999999999955	-17.4746997957907\\
0.950000000000045	-8.76317061633267\\
0.974999999999909	5.09836896101024\\
1	10.5014653427127\\
1.02500000000009	3.3104643822403\\
1.04999999999995	-6.93981526801463\\
1.07500000000005	-6.26412796217778\\
1.09999999999991	4.37702651418135\\
1.125	6.09084345932888\\
1.17499999999995	-29.9535963421908\\
1.20000000000005	-24.4988779567416\\
1.22499999999991	0.953012412878252\\
1.25	18.4742706328122\\
1.27500000000009	13.14451661723\\
1.29999999999995	-3.45677332800665\\
1.32500000000005	-16.2995838464506\\
1.34999999999991	-23.8372891186564\\
1.375	-26.5397029905432\\
1.40000000000009	-15.994271422366\\
1.45000000000005	41.5513604814205\\
1.47499999999991	50.1033248291546\\
1.5	33.6533259597745\\
1.52500000000009	11.3522528627655\\
1.54999999999995	0.739964966146999\\
1.57500000000005	-0.491756829900851\\
1.59999999999991	-2.80702532319356\\
1.625	-5.5139055301172\\
1.65000000000009	0.110255737344005\\
1.70000000000005	29.5531676519684\\
1.72499999999991	34.9466049021951\\
1.75	25.2397810420641\\
1.79999999999995	-26.6994579270431\\
1.82500000000005	-33.8335312047232\\
1.84999999999991	-14.2216260938274\\
1.875	12.7298066899566\\
1.90000000000009	21.3627589883029\\
1.92499999999995	2.17197657846646\\
1.95000000000005	-34.7461624552059\\
1.97499999999991	-61.1504478023446\\
2	-43.0079908597941\\
2.02500000000009	17.5951623869523\\
2.04999999999995	61.8013954289891\\
2.07500000000005	39.6700945342996\\
2.09999999999991	-12.6692119287673\\
2.125	-21.0253426132406\\
2.15000000000009	10.3526585189111\\
2.17499999999995	10.6881290182205\\
2.20000000000005	-27.7406137627568\\
2.22499999999991	-32.1049920692433\\
2.25	16.4338042992542\\
2.27500000000009	38.2969612181978\\
2.32500000000005	-54.6153073390931\\
2.34999999999991	-31.8734721089506\\
2.375	14.0793700427107\\
2.40000000000009	11.8076049532219\\
2.42499999999995	-22.8839310499216\\
2.45000000000005	-31.4807547251685\\
2.47499999999991	-10.8989408403957\\
2.5	3.17783923513662\\
2.52500000000009	6.25638649260941\\
2.57500000000005	25.1249395638513\\
2.59999999999991	13.1045905314329\\
2.625	-14.1456629484371\\
2.65000000000009	-33.5243156431302\\
2.67499999999995	-35.0365449001963\\
2.70000000000005	-20.1747207718618\\
2.75	40.6262005608282\\
2.77500000000009	49.2567205468438\\
2.79999999999995	27.8520111086386\\
2.82500000000005	2.06314801683834\\
2.84999999999991	-0.926445694806716\\
2.875	13.0432657319052\\
2.90000000000009	17.8215709756748\\
2.92499999999995	3.76600266801165\\
2.95000000000005	-14.5793114880235\\
2.97499999999991	-21.1768057123684\\
3	-13.8501276809332\\
3.02500000000009	-0.495582788149022\\
3.04999999999995	8.02259773251399\\
3.07500000000005	5.01888083239351\\
3.09999999999991	-2.07789120621442\\
3.125	4.10582876517628\\
3.15000000000009	25.8958243057029\\
3.17499999999995	39.9445928022039\\
3.20000000000005	26.4944036917839\\
3.22499999999991	-1.29397702200322\\
3.25	-15.7074496528119\\
3.29999999999995	-9.22871344630084\\
3.32500000000005	-12.731602400127\\
3.34999999999991	-13.6777989165894\\
3.375	-10.3145561615629\\
3.40000000000009	-13.7351970778541\\
3.42499999999995	-26.2986555993577\\
3.45000000000005	-35.4177962384615\\
3.47499999999991	-34.1998632972384\\
3.5	-30.7144660808722\\
3.52500000000009	-29.9917067815325\\
3.54999999999995	-23.6562322348952\\
3.57500000000005	-8.49053380527289\\
3.59999999999991	-0.456180678514784\\
3.625	-13.1126572121796\\
3.65000000000009	-31.6415596096756\\
3.67499999999995	-29.8703985823959\\
3.70000000000005	-9.48658722131086\\
3.72499999999991	2.68923225137542\\
3.75	-1.04585653873323\\
3.77500000000009	3.66913674138345\\
3.82500000000005	55.3581992578679\\
3.84999999999991	50.5225609856507\\
3.875	26.2213272843114\\
3.90000000000009	12.5962760588361\\
3.92499999999995	18.4249592562044\\
3.95000000000005	29.3092102137307\\
3.97499999999991	33.4653555470616\\
4	28.8955795962208\\
4.04999999999995	4.58825162679955\\
4.07500000000005	6.17969788920709\\
4.09999999999991	19.6128407095116\\
4.125	22.6125702388574\\
4.17499999999995	-14.4318547096746\\
4.20000000000005	-8.70647651171089\\
4.22499999999991	11.3532584645834\\
4.25	16.8035333658422\\
4.29999999999995	-15.5493745163478\\
4.32500000000005	-22.6965576530522\\
4.34999999999991	-24.7990309847889\\
4.375	-21.6919698342565\\
4.42499999999995	9.24298524407459\\
4.45000000000005	2.03281303560516\\
4.47499999999991	-23.2689878635726\\
4.5	-27.9270116591138\\
4.52500000000009	1.69383827107481\\
4.54999999999995	24.5334843042247\\
4.57500000000005	8.29081105391515\\
4.59999999999991	-12.1432960819677\\
4.625	9.15935523089479\\
4.65000000000009	44.933060070709\\
4.67499999999995	35.5514827248169\\
4.70000000000005	-7.7848892087577\\
4.72499999999991	-25.0656893072842\\
4.75	-17.5120944250452\\
4.77500000000009	-33.0013418916776\\
4.79999999999995	-51.4979511637644\\
4.82500000000005	-12.6114462115625\\
4.84999999999991	45.1233927658732\\
4.875	28.9126554388629\\
4.90000000000009	-22.7217122600807\\
4.92499999999995	6.92761416757753\\
4.95000000000005	71.5529262856151\\
4.97499999999991	21.9496476805834\\
5	-84.0941813570062\\
5.02500000000009	-47.0111732010887\\
5.04999999999995	77.221317101307\\
5.07500000000005	35.5609235575441\\
5.09999999999991	-123.745177957175\\
5.125	-88.0464087504272\\
5.15000000000009	107.949597945697\\
5.17499999999995	76.8742437616111\\
5.20000000000005	-182.532783847214\\
5.22499999999991	-200.640366789798\\
5.25	94.9692005782983\\
5.27500000000009	163.186914665035\\
5.29999999999995	-171.319204910331\\
5.32500000000005	-309.891267315665\\
5.34999999999991	71.9772801481247\\
5.375	355.013078685562\\
5.40000000000009	5.8514531241392\\
5.42499999999995	-434.892862731931\\
5.45000000000005	-215.00923765316\\
5.47499999999991	332.231830445668\\
5.5	305.092181544515\\
5.52500000000009	-271.034473033276\\
5.54999999999995	-470.141891271541\\
5.59999999999991	487.29214184373\\
5.625	188.303623543926\\
5.65000000000009	-425.303198482235\\
5.67499999999995	-496.461898532253\\
5.70000000000005	48.0993996259283\\
5.72499999999991	476.084750464871\\
5.75	263.680447697282\\
5.77500000000009	-302.222942560298\\
5.79999999999995	-561.768156284833\\
5.82500000000005	-246.038947858036\\
5.84999999999991	301.307671205033\\
5.875	532.866771713324\\
5.90000000000009	229.265574469616\\
5.92499999999995	-326.217294663679\\
5.95000000000005	-627.291739584555\\
5.97499999999991	-400.603297614468\\
6	164.725245555534\\
6.02500000000009	603.031647196227\\
6.04999999999995	582.83561305736\\
6.07500000000005	159.464101246221\\
6.09999999999991	-328.543393670697\\
6.125	-561.004015153201\\
6.15000000000009	-435.478404631984\\
6.17499999999995	-50.7339297901156\\
6.20000000000005	405.637947953945\\
6.22499999999991	739.898369096117\\
6.25	811.151432613156\\
6.27500000000009	594.471121566761\\
6.32500000000005	-208.571387482327\\
6.34999999999991	-478.577953510362\\
6.375	-533.582064601886\\
6.40000000000009	-361.764555227361\\
6.42499999999995	-20.1906139731614\\
6.47499999999991	747.712378194006\\
6.5	1014.83004466523\\
6.52500000000009	1156.79482234479\\
6.54999999999995	1149.66968126539\\
6.57500000000005	994.83680421726\\
6.67499999999995	1.62497752998024\\
6.70000000000005	-165.095843617528\\
6.72499999999991	-265.92414528307\\
6.75	-312.554839285374\\
6.77500000000009	-337.01124799736\\
6.79999999999995	-356.930563256842\\
6.82500000000005	-370.267757898958\\
6.84999999999991	-380.172026382328\\
6.875	-398.878758880453\\
6.95000000000005	-486.497197285289\\
7.04999999999995	-632.58803261562\\
7.07500000000005	-672.347778922385\\
7.09999999999991	-703.534699403171\\
7.125	-715.322671598116\\
7.15000000000009	-721.170121144536\\
7.17499999999995	-732.368869129811\\
7.20000000000005	-723.826377307857\\
7.22499999999991	-663.930888061431\\
7.27500000000009	-467.536009909988\\
7.29999999999995	-354.558950092766\\
7.32500000000005	-167.135218480748\\
7.34999999999991	121.612902079083\\
7.40000000000009	776.478068431828\\
7.42499999999995	1010.4146663285\\
7.45000000000005	1122.54562532541\\
7.47499999999991	1053.57946024021\\
7.5	752.17962794029\\
7.54999999999995	-302.406607534555\\
7.57500000000005	-684.93169535664\\
7.59999999999991	-747.065534326219\\
7.625	-484.643622482903\\
7.70000000000005	961.221186982907\\
7.72499999999991	1041.57328286896\\
7.75	666.893873093695\\
7.79999999999995	-602.823564622605\\
7.82500000000005	-816.27597366378\\
7.84999999999991	-578.206257725027\\
7.875	-12.4320597254828\\
7.90000000000009	645.615611560303\\
7.92499999999995	1040.05930051011\\
7.95000000000005	832.796248368493\\
8	-652.828148516998\\
8.02500000000009	-695.8846776411\\
8.07500000000005	707.345242864413\\
8.09999999999991	762.328925427886\\
8.15000000000009	-706.240873734106\\
8.17499999999995	-742.367037058165\\
8.22499999999991	851.656679515352\\
8.25	627.368022213742\\
8.27500000000009	-385.35329511955\\
8.29999999999995	-861.11140189992\\
8.32500000000005	-130.982313174138\\
8.34999999999991	754.135390570601\\
8.375	494.923384356134\\
8.40000000000009	-465.47497756092\\
8.42499999999995	-615.596021612565\\
8.45000000000005	214.001177841852\\
8.47499999999991	617.085893938051\\
8.5	-28.7462570304172\\
8.52500000000009	-579.430751690564\\
8.54999999999995	-142.192718433177\\
8.57500000000005	447.612706440703\\
8.59999999999991	181.943467136379\\
8.625	-395.350967464931\\
8.65000000000009	-275.267727095786\\
8.67499999999995	243.472845531813\\
8.70000000000005	232.640367592517\\
8.72499999999991	-188.173156770705\\
8.75	-218.059993075753\\
8.77500000000009	127.251777344601\\
8.79999999999995	175.91842728506\\
8.82500000000005	-107.955971981528\\
8.84999999999991	-163.870935461357\\
8.875	70.538059042284\\
8.90000000000009	131.900497618963\\
8.92499999999995	-54.3773750225698\\
8.95000000000005	-113.15715622606\\
8.97499999999991	27.7587618907694\\
9	69.5189628234868\\
9.02500000000009	-42.5579202476215\\
9.04999999999995	-61.5758430759083\\
9.07500000000005	50.6574995386766\\
9.09999999999991	78.1860374199052\\
9.125	-15.4695861245195\\
9.15000000000009	-43.111686875422\\
9.17499999999995	34.2539427009096\\
9.20000000000005	55.4301859117963\\
9.22499999999991	-22.6069385331366\\
9.25	-58.2980984183332\\
9.27500000000009	5.89466028292486\\
9.29999999999995	56.1090485407619\\
9.32500000000005	19.2026169950163\\
9.34999999999991	-32.4415085367293\\
9.375	-25.2011161795415\\
9.40000000000009	14.597549261772\\
9.42499999999995	37.9012632738372\\
9.45000000000005	40.0723852372346\\
9.47499999999991	24.5406702217194\\
9.52500000000009	-55.9151339351306\\
9.54999999999995	-57.4383427291784\\
9.59999999999991	16.9220009076237\\
9.625	29.8359276607753\\
9.65000000000009	30.8943617281716\\
9.67499999999995	24.8347250352799\\
9.72499999999991	-20.3037435040665\\
9.75	-16.4923880671108\\
9.77500000000009	14.8829937523385\\
9.79999999999995	37.6775427002367\\
9.82500000000005	27.6727080247276\\
9.84999999999991	-0.120618812282373\\
9.875	-18.5766201704737\\
9.90000000000009	-20.226246943118\\
9.92499999999995	-15.8283174453868\\
9.95000000000005	-17.0830493906476\\
9.97499999999991	-24.3550971663997\\
10	-24.9628847621943\\
10.0250000000001	-10.6658989323171\\
10.05	0.620789571614068\\
10.075	-16.6106102745787\\
10.0999999999999	-46.7595163572898\\
10.125	-39.3712695027327\\
10.1500000000001	13.3690935447119\\
10.175	47.9703797913539\\
10.2	18.0707793848383\\
10.2249999999999	-29.428486920043\\
10.25	-22.90763211383\\
10.2750000000001	21.5405447803212\\
10.3	26.8117899861654\\
10.325	-21.3401301634606\\
10.3499999999999	-54.1664672033719\\
10.375	-29.9640172543175\\
10.4000000000001	7.14554461114494\\
10.425	2.51250828730258\\
10.45	-31.9517369299058\\
10.4749999999999	-48.8517754317529\\
10.5	-33.1314368403876\\
10.5250000000001	-5.7747662255631\\
10.55	13.5552534310646\\
10.575	19.2918070694502\\
10.5999999999999	13.0278930137367\\
10.625	5.08445634876261\\
10.6500000000001	9.23142731154257\\
10.675	21.0762242410731\\
10.7	17.722509827556\\
10.7249999999999	-6.26581980183346\\
10.75	-21.0700312406125\\
10.7750000000001	-1.59318955452704\\
10.8	28.8505372040313\\
10.825	23.8597606949497\\
10.8499999999999	-20.0467887375962\\
10.875	-53.113965625347\\
10.9000000000001	-37.1460832514063\\
10.925	5.18602307093602\\
10.95	24.1714202192272\\
10.9749999999999	8.10102089356951\\
11	-10.229360460906\\
11.0250000000001	-4.97709593108675\\
11.05	11.0434485572437\\
11.075	12.3991048434814\\
11.0999999999999	-0.641904203614558\\
11.125	-5.7335789429419\\
11.1500000000001	6.11192562607516\\
11.175	16.2928369789431\\
11.2	6.64623018519092\\
11.2249999999999	-10.3018596825104\\
11.25	-5.93764332554861\\
11.2750000000001	21.0163805233174\\
11.3	36.9443353964962\\
11.325	20.0136718285253\\
11.3499999999999	-6.04700488442631\\
11.375	-7.11137858992856\\
11.4000000000001	8.73075023246292\\
11.425	6.87899976695576\\
11.45	-13.9824591662766\\
11.4749999999999	-19.6235900621348\\
11.5	-0.00966211739637401\\
11.5250000000001	13.9487044412081\\
11.55	3.81874225412389\\
11.575	-12.0060474577865\\
11.5999999999999	-19.7447383679344\\
11.625	-26.0306235623823\\
11.6500000000001	-21.4414885577801\\
11.7	41.1703900557554\\
11.7249999999999	17.9270387063648\\
11.75	-31.8798085755645\\
11.7750000000001	-27.5164321569687\\
11.8	26.1170219937987\\
11.825	34.0723570791424\\
11.8499999999999	-21.1664233246549\\
11.875	-38.5736450500424\\
11.9000000000001	20.6734965083235\\
11.925	52.009364503396\\
11.9749999999999	-74.1617365523173\\
12	-42.5604283082118\\
12.0250000000001	14.1025722783313\\
12.05	-7.04502465437668\\
12.075	-58.4571992157898\\
12.0999999999999	-33.8700185338232\\
12.125	35.5136554434223\\
12.1500000000001	33.4455063995572\\
12.175	-36.3285846272097\\
12.2	-52.5547240893436\\
12.2249999999999	21.8838631070057\\
12.25	80.5918324776562\\
12.2750000000001	43.713135267667\\
12.3	-25.0787349749733\\
12.325	-24.0611122020825\\
12.3499999999999	40.0173625835507\\
12.375	73.8519704080973\\
12.4000000000001	29.7576364191727\\
12.425	-39.6853648323697\\
12.45	-54.3551366735917\\
12.4749999999999	1.98160067487584\\
12.5	73.3552711355073\\
12.5250000000001	97.0939147752965\\
12.55	61.8758029129465\\
12.575	4.80443977139726\\
12.5999999999999	-30.890109489656\\
12.625	-26.3964063765986\\
12.6500000000001	9.78865127140057\\
12.675	51.3947938685144\\
12.7	70.1773757768672\\
12.7249999999999	56.2292793750862\\
12.7750000000001	-12.3060381357716\\
};
\end{axis}
\end{tikzpicture}%

==> td_simrecon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2cm,,
height=2cm,
scale only axis,
xmin=0.600000000000023,
xmax=12.775,
xlabel style={font=\color{white!15!black}},
xlabel={Time [$\mu$s]},
ymin=-1200,
ymax=1200,
ylabel style={font=\color{white!15!black}, at={(-0.2, 0.5)}},
ylabel={Amplitude},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, semithick, forget plot]
  table[row sep=crcr]{%
0.600000000000023	0\\
3.54999999999995	0\\
3.57500000000005	0.131646233972106\\
3.625	0.0631336955920005\\
3.64999999999998	0.209963977771167\\
3.67499999999995	0.299808493386308\\
3.70000000000005	0.171067624280568\\
3.72500000000002	0.165607446882973\\
3.75	0.429311940755838\\
3.77499999999998	0.494771351375675\\
3.79999999999995	0.221262844249054\\
3.82500000000005	0.233661343237372\\
3.85000000000002	0.676752170894815\\
3.875	0.72428616430409\\
3.89999999999998	0.216731230566893\\
3.92499999999995	0.238282860777076\\
3.95000000000005	0.973498818016651\\
3.97500000000002	1.00421434590442\\
4	0.10711458743458\\
4.02499999999998	0.131632935661855\\
4.04999999999995	1.35421334983073\\
4.07500000000005	1.36473138943313\\
4.10000000000002	-0.186851052782345\\
4.125	-0.164028494281752\\
4.14999999999998	1.87959336252277\\
4.17499999999995	1.86206966530006\\
4.20000000000005	-0.79201236473898\\
4.22500000000002	-0.774108431371815\\
4.25	2.65815601043403\\
4.27499999999998	2.59957570771826\\
4.29999999999995	-1.91279546809778\\
4.32500000000005	-1.90068171817461\\
4.35000000000002	3.88378553850134\\
4.375	3.76442540019593\\
4.39999999999998	-3.88053015522519\\
4.42499999999995	-3.87038779306488\\
4.45000000000005	5.89986708010656\\
4.47500000000002	5.69041183514355\\
4.5	-7.23517677956102\\
4.52499999999998	-7.21414969363229\\
4.54999999999995	9.30725423235515\\
4.57500000000005	8.96471883748097\\
4.60000000000002	-12.8614596721008\\
4.625	-12.8004599763145\\
4.64999999999998	15.1470414735443\\
4.67499999999995	14.6013871267288\\
4.70000000000005	-22.2166458522806\\
4.72500000000002	-22.0333766034577\\
4.75	25.18636083094\\
4.77499999999998	24.2728015960141\\
4.79999999999995	-37.6219550311973\\
4.82500000000005	-37.0986329105783\\
4.85000000000002	42.1518874941569\\
4.875	40.641316356203\\
4.89999999999998	-62.259082698649\\
4.92499999999995	-61.4778187718291\\
4.95000000000005	69.3134962706945\\
4.97500000000002	68.3226513061945\\
5	-99.0407406861112\\
5.02499999999998	-101.621420379249\\
5.04999999999995	108.344851587449\\
5.07500000000005	116.586477102351\\
5.10000000000002	-146.882254164527\\
5.125	-170.654475081698\\
5.14999999999998	153.166150065368\\
5.17499999999995	203.566319047226\\
5.20000000000005	-190.600245198924\\
5.22500000000002	-291.250021353335\\
5.25	174.026450173466\\
5.27499999999998	353.877167939932\\
5.29999999999995	-177.493810305277\\
5.32500000000005	-480.354704211432\\
5.35000000000002	87.8869068161041\\
5.375	558.50127410024\\
5.39999999999998	9.21405959539914\\
5.42499999999995	-669.598018173723\\
5.45000000000005	-239.22862000795\\
5.47500000000002	648.552051839184\\
5.5	469.539065012968\\
5.52499999999998	-556.3880506172\\
5.54999999999995	-765.767686183856\\
5.57500000000005	217.474497340194\\
5.60000000000002	876.322011889491\\
5.625	212.148577778279\\
5.64999999999998	-779.542682023707\\
5.67499999999995	-701.553727575321\\
5.70000000000005	272.231625252584\\
5.72500000000002	837.76358517081\\
5.75	364.278833491479\\
5.77499999999998	-500.331879308815\\
5.79999999999995	-797.535452712444\\
5.82500000000005	-282.283905232715\\
5.85000000000002	493.335200015208\\
5.875	791.039163201635\\
5.89999999999998	343.162792556398\\
5.92499999999995	-432.801503143575\\
5.95000000000005	-830.170713543724\\
5.97500000000002	-510.405561699913\\
6	223.616300558814\\
6.02499999999998	769.25847046692\\
6.04999999999995	752.787545761508\\
6.07500000000005	244.099803145286\\
6.10000000000002	-391.557155944826\\
6.125	-761.833671865414\\
6.14999999999998	-661.572075151034\\
6.17499999999995	-167.229780927281\\
6.20000000000005	431.445254119365\\
6.22500000000002	824.36935772727\\
6.25	852.443430155623\\
6.27499999999998	546.761603362358\\
6.32500000000005	-397.189074836804\\
6.35000000000002	-671.78370680272\\
6.375	-680.578771046893\\
6.39999999999998	-447.368337067698\\
6.47500000000002	709.112887140168\\
6.5	937.213711061611\\
6.52499999999998	1009.6301683677\\
6.54999999999995	938.468254668296\\
6.57500000000005	760.788139610056\\
6.67499999999995	-187.584435251235\\
6.70000000000005	-340.075263912159\\
6.72500000000002	-439.505936168617\\
6.75	-490.337323613336\\
6.77499999999998	-500.644196053388\\
6.79999999999995	-481.058801418024\\
6.82500000000005	-442.552997863661\\
6.89999999999998	-298.105128503864\\
6.92499999999995	-260.800937383148\\
6.95000000000005	-235.333613101285\\
6.97500000000002	-223.456147073902\\
7	-225.98111184836\\
7.02499999999998	-242.732434254097\\
7.04999999999995	-272.575730990019\\
7.07500000000005	-313.375212338444\\
7.14999999999998	-457.489626087257\\
7.17499999999995	-490.566740058245\\
7.20000000000005	-501.022441834702\\
7.22500000000002	-477.706924480631\\
7.25	-410.692800295109\\
7.27499999999998	-293.063192814823\\
7.29999999999995	-121.970546901545\\
7.32500000000005	98.2600695878614\\
7.39999999999998	832.013471740996\\
7.42499999999995	977.549234735518\\
7.45000000000005	1002.03233242019\\
7.47500000000002	874.926566999989\\
7.5	596.811868302342\\
7.57500000000005	-551.124209940863\\
7.60000000000002	-708.164752254904\\
7.625	-604.501916310909\\
7.64999999999998	-250.554743693824\\
7.70000000000005	682.991121298471\\
7.72500000000002	885.660204110437\\
7.75	725.026033622364\\
7.77499999999998	232.361827013282\\
7.79999999999995	-368.690299349067\\
7.82500000000005	-751.062840211831\\
7.85000000000002	-681.415493135705\\
7.875	-182.445495958331\\
7.89999999999998	457.562612274608\\
7.92499999999995	826.732331569347\\
7.95000000000005	633.085014241139\\
8	-696.151647739183\\
8.02499999999998	-769.609324791801\\
8.04999999999995	-171.005000533679\\
8.07500000000005	570.175975324564\\
8.10000000000002	773.329472947614\\
8.125	244.238813757202\\
8.14999999999998	-530.980150824723\\
8.17499999999995	-794.078549963213\\
8.20000000000005	-222.953784001908\\
8.22500000000002	626.727530287908\\
8.25	756.446972232871\\
8.29999999999995	-879.313629795829\\
8.32500000000005	-505.686407228577\\
8.35000000000002	566.315552598073\\
8.375	787.659918438125\\
8.39999999999998	-184.679656745916\\
8.42499999999995	-860.901054957913\\
8.45000000000005	-206.689442364487\\
8.47500000000002	691.392020823359\\
8.5	398.672048507962\\
8.52499999999998	-520.043283919965\\
8.54999999999995	-522.746175918566\\
8.57500000000005	296.99368317997\\
8.60000000000002	495.48118925164\\
8.625	-175.249819431622\\
8.64999999999998	-474.200350983746\\
8.67499999999995	48.3749712714578\\
8.70000000000005	381.676539504891\\
8.72500000000002	-11.7658335699102\\
8.75	-334.732632431954\\
8.79999999999995	252.044868356889\\
8.82500000000005	34.1511844587296\\
8.85000000000002	-216.771589688037\\
8.875	-52.472893980698\\
8.89999999999998	157.777392374875\\
8.92499999999995	34.2813535076049\\
8.95000000000005	-136.027214222259\\
8.97500000000002	-40.5799139332596\\
9	96.6231146942096\\
9.02499999999998	23.803899814921\\
9.04999999999995	-83.7294849298036\\
9.07500000000005	-26.5100263037519\\
9.10000000000002	58.2971855364514\\
9.125	14.5978876328143\\
9.14999999999998	-50.5680845852825\\
9.17499999999995	-16.0780646961093\\
9.20000000000005	34.8614899187984\\
9.22500000000002	8.74864459841115\\
9.25	-29.9916728338795\\
9.27499999999998	-9.36514287010039\\
9.29999999999995	20.9037374607053\\
9.32500000000005	5.43399122594428\\
9.35000000000002	-17.4700041316887\\
9.375	-5.21012783817207\\
9.39999999999998	12.7366296919179\\
9.42499999999995	3.60393955705354\\
9.45000000000005	-9.92932510865228\\
9.47500000000002	-2.65637497666148\\
9.5	7.97794250480945\\
9.52499999999998	2.58548886035578\\
9.54999999999995	-5.41321158340872\\
9.57500000000005	-1.10384893346509\\
9.60000000000002	5.19181736088831\\
9.625	2.00315771020416\\
9.64999999999998	-2.72941326628313\\
9.67499999999995	-0.181184816329733\\
9.70000000000005	3.54133954832218\\
9.72500000000002	1.65018462055025\\
9.75	-1.15640598027437\\
9.77499999999998	0.345670971446225\\
9.79999999999995	2.54294480861404\\
9.82500000000005	1.41507401214926\\
9.85000000000002	-0.256854347158765\\
9.875	0.624213255066934\\
9.89999999999998	1.91838969584501\\
9.92499999999995	1.23866044521128\\
9.95000000000005	0.233377807555939\\
9.97500000000002	0.746169807153592\\
10	1.50695597604658\\
10.025	1.08854212503024\\
10.05	0.471504944751928\\
10.075	0.766118872136076\\
10.1	1.2137509715144\\
10.125	0.944350898788457\\
10.15	0.547341427281481\\
10.175	0.712869301652177\\
10.2	0.979723604549918\\
10.225	0.789548954032739\\
10.25	0.506928525934427\\
10.275	0.596623306832498\\
10.3	0.76477069177065\\
10.325	0.607239619061261\\
10.35	0.366696365513121\\
10.375	0.413711094206974\\
10.4	0\\
12.775	-0\\
};
\end{axis}
\end{tikzpicture}%

==> weights_l1_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{groupplot}[
	group style={group size=16 by 2},
	 width=\columnwidth
	 ]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-001.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-002.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-003.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-004.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-005.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-006.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-007.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-008.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-009.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-010.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-011.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-012.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-013.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-014.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-015.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-016.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-017.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-018.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-019.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-020.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-021.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-022.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-023.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-024.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-025.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-026.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-027.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-028.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-029.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-030.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0,0.3);
%  rgb(1pt)=(0,0,1);
%  rgb(2pt)=(1,1,1);
%  rgb(3pt)=(1,0,0);
%  rgb(4pt)=(0.5,0,0)
%},
%point meta max=1,
%point meta min=-1,
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l1_id0-031.png};
\end{groupplot}

\end{tikzpicture}

==> weights_l2_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=16 by 8}]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-001.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-002.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-003.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-004.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-005.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-006.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-007.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-008.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-009.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-010.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-011.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-012.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-013.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-014.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-015.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-016.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-017.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-018.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-019.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-020.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-021.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-022.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-023.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-024.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-025.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-026.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-027.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-028.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-029.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-030.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-031.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-032.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-033.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-034.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-035.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-036.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-037.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-038.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-039.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-040.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-041.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-042.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-043.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-044.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-045.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-046.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-047.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-048.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-049.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-050.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-051.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-052.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-053.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-054.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-055.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-056.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-057.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-058.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-059.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-060.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-061.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-062.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-063.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-064.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-065.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-066.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-067.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-068.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-069.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-070.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-071.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-072.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-073.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-074.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-075.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-076.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-077.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-078.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-079.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-080.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-081.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-082.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-083.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-084.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-085.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-086.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-087.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-088.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-089.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-090.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-091.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-092.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-093.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-094.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-095.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-096.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-097.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-098.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-099.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-100.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-101.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-102.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-103.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-104.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-105.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-106.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-107.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-108.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-109.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-110.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-111.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-112.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-113.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-114.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-115.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-116.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-117.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-118.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-119.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-120.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-121.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-122.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-123.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-124.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-125.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-126.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
point meta max=1,
point meta min=-1,
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l2_id0-127.png};
\end{groupplot}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
axis y line=right,
tick align=outside,
xmin=-1, xmax=1,
xtick pos=left,
y grid style={white},
ymin=-1, ymax=1,
ytick pos=right,
ytick style={color=white!33.33333333333333!black}
]
\path [draw=white!89.80392156862746!black, fill=white!89.80392156862746!black, line width=0.004pt]
(axis cs:-1,-1)
--(axis cs:-1,-0.9921875)
--(axis cs:-1,0.9921875)
--(axis cs:-1,1)
--(axis cs:1,1)
--(axis cs:1,0.9921875)
--(axis cs:1,-0.9921875)
--(axis cs:1,-1)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {weights_l2_id0-128.png};
\path [draw=white, fill opacity=0]
(axis cs:-1,-1)
--(axis cs:-1,-0.9921875)
--(axis cs:-1,0.9921875)
--(axis cs:-1,1)
--(axis cs:1,1)
--(axis cs:1,0.9921875)
--(axis cs:1,-0.9921875)
--(axis cs:1,-1)
--cycle;
\end{axis}

\end{tikzpicture}

==> weights_l3_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{groupplot}[
	group style={group size=16 by 1},
	width=\columnwidth
	]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-000.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-001.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-002.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-003.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-004.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-005.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-006.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-007.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-008.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-009.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-010.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-011.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-012.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-013.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-014.png};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0,0.3);
%  rgb(1pt)=(0,0,1);
%  rgb(2pt)=(1,1,1);
%  rgb(3pt)=(1,0,0);
%  rgb(4pt)=(0.5,0,0)
%},
%point meta max=1,
%point meta min=-1,
tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {weights_l3_id0-015.png};
\end{groupplot}

\end{tikzpicture}
